The Photometric Performance and Calibration of the HST Advanced Camera For Surveys

We present the photometric calibration of the HST Advanced Camera for Surveys (ACS). We give here an overview of the performance and calibration of the 2 CCD cameras, the Wide Field Channel (WFC) and the High Resolution Channel (HRC), and a description of the best techniques for reducing ACS CCD data. On-orbit observations of spectrophotometric standard stars have been used to revise the pre-launch estimate of the instrument response curves to best match predicted and observed count rates. Synthetic photometry has been used to determine zeropoints for all filters in 3 magnitude systems and to derive interstellar extinction values for the ACS photometric systems. Due to the CCD internal scattering of long wavelength photons, the width of the PSF increases significantly in the near-IR and the aperture correction for photometry with near-IR filters depends on the spectral energy distribution of the source. We provide encircled energy curves and a detailed recipe to correct for the latter effect. Transformations between the ACS photometric systems and the UBVRI and WFPC2 systems are presented. In general, two sets of transformations are available: 1 based on the observation of 2 star clusters; the other on synthetic photometry. We discuss the accuracy of these transformations and their sensitivity to details of the spectra being transformed. Initial signs of detector degradation due to the HST radiative environment are already visible. We discuss the impact on the data in terms of dark rate increase, charge transfer inefficiency, and hot pixel population.

==> (inline-0) <==
\begin{deluxetable}{lcrcl}
\tabletypesize{\small}
\tablecaption{WFC Filters \label{wfilter}}
\tablewidth{0pt}
\tablehead{
\colhead{FILTER} & \colhead{PIVOT $\lambda$} & \colhead{WIDTH} & \colhead{PHOTFLAM\tablenotemark{1}} &\colhead{DESCRIPTION}\\
\colhead{}       & \colhead{(\AA)}             & \colhead{(\AA)}   & \colhead{($erg\,s^{-1}\,cm^{-2}\,$\AA$^{-1}$)}         &\colhead{}
}
\startdata
F435W &	4317.398 &	293.47 &	3.141250E-19 &  Johnson B        \\
F475W &	4744.356 &	420.11 &	1.808802E-19 &	SDSS g'	\\
F502N &	5022.475 &	41.89  &	5.326231E-18 &	[OIII]	\\
F550M &	5581.205 &	163.27 &	3.860100E-19 &	Narrov V	\\
F555W &	5359.547 &	360.02 &	1.955929E-19 &	Johnson V	\\
F606W &	5917.678 &	672.31 &	7.906457E-20 &	Broad V	\\
F625W &	6310.454 &	415.46 &	1.195394E-19 &	SDSS r'	\\
F658N &	6584.015 &	37.15  &	1.999181E-18 &	H$\alpha$	\\
F660N &	6599.374 &	35.53  &	5.347431E-18 &	[NII]	\\
F775W &	7693.026 &	434.60 &	1.006545E-19 &	SDSS i'	\\
F814W &	8059.761 &	654.64 &	7.072360E-20 &	Broad I	\\
F850LP& 9054.768 &	539.43 &	1.507456E-19 &	SDSS z'	\\
F892N &	8914.875 &	72.95  &	1.542548E-18 &	Methane	\\
\enddata
\tablenotetext{1}{Flux density per unit wavelength that generates 1 count/sec}
%\tablecomments{}
\end{deluxetable}
 % wfilter
\begin{deluxetable}{lcrcl}
\tabletypesize{\small}
\tablecaption{HRC Filters \label{hfilters}}
\tablewidth{0pt}
\tablehead{
\colhead{FILTER} & \colhead{PIVOT $\lambda$} & \colhead{WIDTH} & \colhead{PHOTFLAM\tablenotemark{1}} &\colhead{DESCRIPTION}\\
\colhead{}       & \colhead{(\AA)}             & \colhead{(\AA)}   & \colhead{($erg\,s^{-1}\,cm^{-2}\,$\AA$^{-1}$)}         &\colhead{}
}
\startdata
F220W &	2255.426 &	187.28 & 	8.113312E-18 & Near-UV broadband \\
F250W &	2715.875 &	239.40 &	4.781345E-18 & Near-UV broadband \\
F330W &	3362.675 &	173.82 &	2.236720E-18 & HRC U \\
F344N &	3432.847 &	42.62  &	2.139635E-17 & Ne V \\
F435W &	4310.986 &	309.68 &	5.368556E-19 & Johnson B        \\  
F475W &	4775.740  &	418.81 &	2.937020E-19 & SDSS g'  \\           
F502N &	5021.072 &	83.01  &	8.034045E-18 & [OIII]  \\           
F550M &	5579.729 &	168.05 &	5.985392E-19 & Narrov V        \\   
F555W &	5355.946 &	357.19 &	3.020066E-19 & Johnson V       \\   
F606W &	5887.935 &	664.88 &	1.278104E-19 & Broad V \\           
F625W &	6295.498 &	415.31 &	1.973001E-19 & SDSS r'  \\           
F658N &	6581.980  &	162.69 &	3.357119E-18 & H$\alpha$       \\   
F660N &	6582.439 &	468.30 &	8.976461E-18 & [NII]   \\           
F775W &	7665.083 &	432.03 &	1.949664E-19 & SDSS i'  \\           
F814W &	8115.338 &	703.45 &	1.269102E-19 & Broad I \\           
F850LP& 9145.236  &	538.95 &	2.286987E-19 & SDSS z'  \\           
F892N &	8913.882 &	270.92 &	2.447032E-18 & Methane \\           
\enddata
%\tablenotetext{}{}
\tablenotetext{1}{Flux density per unit wavelength that generates 1 count/sec}
%\tablecomments{}
\end{deluxetable}
 % hfilters

\begin{deluxetable}{rr|ccccccccc}
\tabletypesize{\tiny}
\tablecaption{Encircled Energy -  WFC \label{eeWFC_WD}}
\setlength{\tabcolsep}{0.06in}
\tablewidth{0pt}
\tablehead{
\multicolumn{2}{c}{Aperture radius} & \colhead{F435W} & \colhead{F475W} & \colhead{F555W} & \colhead{F606W} & \colhead{F625W} & \colhead{F775W} & \colhead{F814W} & \colhead{F850LP} & \colhead{F892N} \\
\colhead{pixel} & \colhead{''} & \colhead{ 4323.36\tablenotemark{a}} & \colhead{ 4725.23} & \colhead{ 5342.00} & \colhead{ 5834.71} & \colhead{ 6273.77} & \colhead{ 7662.67} & \colhead{ 7992.32} & \colhead{ 9013.50} & \colhead{ 8914.36} 
}
\startdata
    1&   0.05 &     0.289$\pm$0.011&	 0.318$\pm$0.006&     0.311$\pm$0.005&     0.313$\pm$0.003&	0.312$\pm$0.004&     0.296$\pm$0.001&	  0.293$\pm$0.009&     0.246$\pm$0.004&     0.241$\pm$0.002\\
    2&   0.10 &     0.626$\pm$0.011&	 0.669$\pm$0.006&     0.662$\pm$0.003&     0.656$\pm$0.005&	0.648$\pm$0.004&     0.623$\pm$0.005&	  0.603$\pm$0.006&     0.538$\pm$0.001&     0.546$\pm$0.007\\
    3&   0.15 &     0.775$\pm$0.004&	 0.801$\pm$0.003&     0.795$\pm$0.002&     0.796$\pm$0.003&	0.795$\pm$0.002&     0.780$\pm$0.003&	  0.764$\pm$0.004&     0.689$\pm$0.003&     0.711$\pm$0.007\\
    4&   0.20 &     0.832$\pm$0.002&	 0.850$\pm$0.002&     0.843$\pm$0.001&     0.845$\pm$0.001&	0.844$\pm$0.000&     0.840$\pm$0.001&	  0.833$\pm$0.002&     0.779$\pm$0.002&     0.802$\pm$0.004\\
    5&   0.25 &     0.859$\pm$0.000&	 0.876$\pm$0.002&     0.871$\pm$0.001&     0.871$\pm$0.000&	0.868$\pm$0.001&     0.863$\pm$0.001&	  0.858$\pm$0.001&     0.815$\pm$0.000&     0.835$\pm$0.001\\
    6&   0.30 &     0.875$\pm$0.000&	 0.890$\pm$0.002&     0.891$\pm$0.000&     0.890$\pm$0.001&	0.888$\pm$0.000&     0.882$\pm$0.001&	  0.879$\pm$0.000&     0.837$\pm$0.001&     0.858$\pm$0.000\\
    7&   0.35 &     0.884$\pm$0.001&	 0.900$\pm$0.002&     0.899$\pm$0.001&     0.900$\pm$0.000&	0.899$\pm$0.000&     0.899$\pm$0.001&	  0.895$\pm$0.001&     0.858$\pm$0.001&     0.878$\pm$0.000\\
    8&   0.40 &     0.892$\pm$0.001&	 0.907$\pm$0.002&     0.908$\pm$0.000&     0.908$\pm$0.001&	0.907$\pm$0.000&     0.909$\pm$0.001&	  0.907$\pm$0.001&     0.877$\pm$0.001&     0.895$\pm$0.000\\
    9&   0.45 &     0.900$\pm$0.000&	 0.914$\pm$0.002&     0.915$\pm$0.000&     0.914$\pm$0.000&	0.914$\pm$0.000&     0.914$\pm$0.001&	  0.914$\pm$0.001&     0.889$\pm$0.001&     0.906$\pm$0.000\\
   10&   0.50 &     0.906$\pm$0.000&	 0.920$\pm$0.002&     0.920$\pm$0.000&     0.920$\pm$0.000&	0.920$\pm$0.000&     0.921$\pm$0.001&	  0.920$\pm$0.001&     0.897$\pm$0.001&     0.912$\pm$0.000\\
   11&   0.55 &     0.912$\pm$0.000&	 0.925$\pm$0.002&     0.924$\pm$0.001&     0.925$\pm$0.000&	0.924$\pm$0.000&     0.926$\pm$0.001&	  0.926$\pm$0.001&     0.905$\pm$0.001&     0.917$\pm$0.000\\
   12&   0.60 &     0.916$\pm$0.001&	 0.930$\pm$0.002&     0.929$\pm$0.001&     0.929$\pm$0.000&	0.929$\pm$0.000&     0.931$\pm$0.001&	  0.931$\pm$0.001&     0.912$\pm$0.001&     0.923$\pm$0.000\\
   13&   0.65 &     0.920$\pm$0.001&	 0.934$\pm$0.002&     0.933$\pm$0.001&     0.933$\pm$0.000&	0.933$\pm$0.000&     0.935$\pm$0.001&	  0.935$\pm$0.001&     0.918$\pm$0.001&     0.927$\pm$0.000\\
   14&   0.70 &     0.923$\pm$0.001&	 0.937$\pm$0.002&     0.935$\pm$0.001&     0.938$\pm$0.000&	0.937$\pm$0.000&     0.939$\pm$0.001&	  0.939$\pm$0.001&     0.923$\pm$0.001&     0.930$\pm$0.000\\
   15&   0.75 &     0.926$\pm$0.001&	 0.940$\pm$0.002&     0.938$\pm$0.001&     0.941$\pm$0.000&	0.940$\pm$0.000&     0.942$\pm$0.001&	  0.942$\pm$0.001&     0.927$\pm$0.001&     0.934$\pm$0.000\\
   16&   0.80 &     0.929$\pm$0.001&	 0.943$\pm$0.002&     0.940$\pm$0.001&     0.944$\pm$0.000&	0.943$\pm$0.000&     0.945$\pm$0.001&	  0.945$\pm$0.001&     0.932$\pm$0.001&     0.937$\pm$0.000\\
   17&   0.85 &     0.931$\pm$0.001&	 0.945$\pm$0.002&     0.942$\pm$0.001&     0.946$\pm$0.000&	0.946$\pm$0.000&     0.948$\pm$0.001&	  0.948$\pm$0.001&     0.936$\pm$0.001&     0.940$\pm$0.000\\
   18&   0.90 &     0.934$\pm$0.001&	 0.948$\pm$0.002&     0.944$\pm$0.001&     0.948$\pm$0.000&	0.948$\pm$0.000&     0.950$\pm$0.001&	  0.951$\pm$0.001&     0.940$\pm$0.001&     0.943$\pm$0.000\\
   19&   0.95 &     0.937$\pm$0.001&	 0.950$\pm$0.002&     0.946$\pm$0.001&     0.950$\pm$0.000&	0.950$\pm$0.000&     0.953$\pm$0.001&	  0.953$\pm$0.001&     0.943$\pm$0.001&     0.945$\pm$0.000\\
   20&   1.00 &     0.940$\pm$0.001&	 0.952$\pm$0.002&     0.948$\pm$0.001&     0.952$\pm$0.000&	0.952$\pm$0.000&     0.955$\pm$0.001&	  0.955$\pm$0.001&     0.946$\pm$0.001&     0.947$\pm$0.000\\
   25&   1.25 &     0.952$\pm$0.001&	 0.968$\pm$0.000&     0.957$\pm$0.001&     0.960$\pm$0.000&	0.959$\pm$0.000&     0.962$\pm$0.001&	  0.962$\pm$0.000&     0.958$\pm$0.001&     0.957$\pm$0.000\\
   30&   1.50 &     0.964$\pm$0.001&	 0.974$\pm$0.002&     0.965$\pm$0.001&     0.967$\pm$0.000&	0.965$\pm$0.000&     0.967$\pm$0.001&	  0.968$\pm$0.001&     0.965$\pm$0.001&     0.963$\pm$0.001\\
   35&   1.75 &     0.973$\pm$0.001&	 0.983$\pm$0.002&     0.973$\pm$0.001&     0.974$\pm$0.000&	0.972$\pm$0.000&     0.972$\pm$0.001&	  0.973$\pm$0.001&     0.970$\pm$0.001&     0.968$\pm$0.001\\
   40&   2.00 &     0.980$\pm$0.001&	 0.989$\pm$0.002&     0.980$\pm$0.001&     0.981$\pm$0.000&	0.977$\pm$0.000&     0.977$\pm$0.001&	  0.976$\pm$0.000&     0.974$\pm$0.001&     0.972$\pm$0.001\\
   45&   2.25 &     0.983$\pm$0.001&	 0.994$\pm$0.002&     0.985$\pm$0.001&     0.987$\pm$0.001&	0.982$\pm$0.000&     0.980$\pm$0.001&	  0.980$\pm$0.001&     0.978$\pm$0.001&     0.976$\pm$0.001\\
   50&   2.50 &     0.986$\pm$0.001&	 0.997$\pm$0.002&     0.989$\pm$0.001&     0.991$\pm$0.001&	0.986$\pm$0.000&     0.985$\pm$0.001&	  0.982$\pm$0.000&     0.982$\pm$0.001&     0.979$\pm$0.001\\
   55&   2.75 &     0.991$\pm$0.001&	 0.998$\pm$0.002&     0.991$\pm$0.001&     0.994$\pm$0.001&	0.989$\pm$0.000&     0.988$\pm$0.001&	  0.987$\pm$0.001&     0.985$\pm$0.001&     0.982$\pm$0.001\\
   60&   3.00 &     0.993$\pm$0.001&	 1.000$\pm$0.002&     0.993$\pm$0.001&     0.995$\pm$0.001&	0.991$\pm$0.000&     0.990$\pm$0.001&	  0.990$\pm$0.001&     0.988$\pm$0.001&     0.984$\pm$0.001\\
   65&   3.25 &     0.995$\pm$0.001&	 1.001$\pm$0.001&     0.995$\pm$0.001&     0.996$\pm$0.001&	0.994$\pm$0.000&     0.993$\pm$0.000&	  0.991$\pm$0.001&     0.991$\pm$0.001&     0.986$\pm$0.001\\
   70&   3.50 &     0.995$\pm$0.001&	 1.001$\pm$0.001&     0.996$\pm$0.001&     0.997$\pm$0.001&	0.997$\pm$0.001&     0.995$\pm$0.000&	  0.994$\pm$0.000&     0.994$\pm$0.001&     0.989$\pm$0.001\\
   75&   3.75 &     0.997$\pm$0.000&	 1.003$\pm$0.001&     0.996$\pm$0.001&     0.999$\pm$0.001&	0.997$\pm$0.001&     0.995$\pm$0.000&	  0.996$\pm$0.001&     0.996$\pm$0.001&     0.989$\pm$0.000\\
   80&   4.00 &     0.997$\pm$0.001&	 1.002$\pm$0.001&     0.998$\pm$0.001&     0.998$\pm$0.001&	0.998$\pm$0.001&     0.998$\pm$0.001&	  0.997$\pm$0.001&     0.997$\pm$0.001&     0.992$\pm$0.000\\
   85&   4.25 &     0.999$\pm$0.000&	 1.002$\pm$0.001&     1.000$\pm$0.000&     0.999$\pm$0.001&	0.999$\pm$0.001&     0.999$\pm$0.001&	  0.999$\pm$0.001&     0.997$\pm$0.000&     0.993$\pm$0.000\\
   90&   4.50 &     1.000$\pm$0.000&	 1.002$\pm$0.001&     0.999$\pm$0.001&     1.000$\pm$0.001&	1.000$\pm$0.001&     1.000$\pm$0.001&	  0.999$\pm$0.001&     1.000$\pm$0.001&     0.995$\pm$0.000\\
   95&   4.75 &     1.000$\pm$0.001&	 1.001$\pm$0.001&     1.000$\pm$0.001&     1.000$\pm$0.001&	1.000$\pm$0.001&     1.000$\pm$0.001&	  1.000$\pm$0.001&     1.001$\pm$0.000&     0.997$\pm$0.001\\
  100&   5.00 &     0.999$\pm$0.000&	 1.001$\pm$0.001&     1.001$\pm$0.000&     1.001$\pm$0.001&	1.001$\pm$0.001&     1.001$\pm$0.000&	  1.000$\pm$0.001&     1.001$\pm$0.000&     0.997$\pm$0.000\\
  110&   5.50 &     1.000$\pm$0.000&	 1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&	1.000$\pm$0.000&     1.000$\pm$0.000&	  1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000\\
\enddata
\tablenotetext{a}{Average effective wavelength (\AA) for the two spectrophotometric standard stars, both white dwarves}  
\end{deluxetable}
 %eeWFC_WD
\begin{deluxetable}{rr|cccccccccccc}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.018in}
\tablecaption{Encircled Energy - HRC \label{eeHRC_WD}}
\rotate
\tablewidth{0pt}
\tablehead{
\multicolumn{2}{c}{Aperture radius} & \colhead{F220W} & \colhead{F250W} & \colhead{F330W} & \colhead{F435W} & \colhead{F475W} & \colhead{F555W} & \colhead{F606W} & \colhead{F625W} & \colhead{F775W} & \colhead{F814W} & \colhead{F850LP} & \colhead{F892N} \\
\colhead{pixel} & \colhead{''} & \colhead{ 2244.64\tablenotemark{a}} & \colhead{ 2702.15} & \colhead{ 3356.23} & \colhead{ 4317.55} & \colhead{ 4756.77} & \colhead{ 5338.72} & \colhead{ 5806.35} & \colhead{ 6258.62} & \colhead{ 7634.95} & \colhead{ 8037.84} & \colhead{ 9104.70} & \colhead{ 8910.36} 
}
\startdata
    1&   0.025 &     0.235$\pm$0.014&     0.245$\pm$0.013&     0.250$\pm$0.011&     0.254$\pm$0.005&     0.230$\pm$0.005&     0.222$\pm$0.002&     0.221$\pm$0.006&     0.208$\pm$0.003&     0.171$\pm$0.004&     0.158$\pm$0.002&     0.109$\pm$0.003&     0.118$\pm$0.001\\
    2&   0.050 &     0.506$\pm$0.010&     0.534$\pm$0.010&     0.542$\pm$0.008&     0.532$\pm$0.003&     0.523$\pm$0.006&     0.514$\pm$0.003&     0.505$\pm$0.004&     0.490$\pm$0.003&     0.433$\pm$0.001&     0.403$\pm$0.008&     0.294$\pm$0.006&     0.324$\pm$0.003\\
    3&   0.075 &     0.623$\pm$0.007&     0.655$\pm$0.006&     0.679$\pm$0.005&     0.687$\pm$0.005&     0.678$\pm$0.002&     0.656$\pm$0.003&     0.640$\pm$0.003&     0.620$\pm$0.003&     0.560$\pm$0.001&     0.534$\pm$0.001&     0.413$\pm$0.008&     0.453$\pm$0.002\\
    4&   0.100 &     0.686$\pm$0.007&     0.720$\pm$0.003&     0.736$\pm$0.004&     0.762$\pm$0.003&     0.764$\pm$0.001&     0.759$\pm$0.002&     0.742$\pm$0.004&     0.723$\pm$0.003&     0.632$\pm$0.002&     0.599$\pm$0.001&     0.465$\pm$0.007&     0.498$\pm$0.005\\
    5&   0.125 &     0.733$\pm$0.001&     0.762$\pm$0.002&     0.775$\pm$0.002&     0.791$\pm$0.001&     0.796$\pm$0.001&     0.803$\pm$0.001&     0.799$\pm$0.002&     0.795$\pm$0.002&     0.723$\pm$0.002&     0.683$\pm$0.001&     0.526$\pm$0.007&     0.561$\pm$0.005\\
    6&   0.150 &     0.758$\pm$0.002&     0.788$\pm$0.001&     0.805$\pm$0.000&     0.813$\pm$0.001&     0.813$\pm$0.002&     0.818$\pm$0.002&     0.818$\pm$0.002&     0.816$\pm$0.003&     0.779$\pm$0.002&     0.742$\pm$0.000&     0.592$\pm$0.008&     0.631$\pm$0.006\\
    7&   0.175 &     0.771$\pm$0.001&     0.803$\pm$0.001&     0.825$\pm$0.002&     0.837$\pm$0.001&     0.833$\pm$0.002&     0.835$\pm$0.001&     0.832$\pm$0.001&     0.829$\pm$0.002&     0.798$\pm$0.001&     0.766$\pm$0.001&     0.634$\pm$0.007&     0.669$\pm$0.006\\
    8&   0.200 &     0.782$\pm$0.002&     0.814$\pm$0.001&     0.837$\pm$0.003&     0.858$\pm$0.000&     0.853$\pm$0.003&     0.852$\pm$0.001&     0.847$\pm$0.001&     0.842$\pm$0.001&     0.805$\pm$0.002&     0.775$\pm$0.001&     0.654$\pm$0.005&     0.683$\pm$0.006\\
    9&   0.225 &     0.791$\pm$0.002&     0.823$\pm$0.001&     0.846$\pm$0.003&     0.870$\pm$0.001&     0.868$\pm$0.003&     0.869$\pm$0.001&     0.863$\pm$0.001&     0.855$\pm$0.001&     0.814$\pm$0.002&     0.782$\pm$0.002&     0.665$\pm$0.005&     0.691$\pm$0.006\\
   10&   0.250 &     0.801$\pm$0.002&     0.830$\pm$0.002&     0.853$\pm$0.003&     0.875$\pm$0.002&     0.877$\pm$0.003&     0.883$\pm$0.001&     0.876$\pm$0.001&     0.869$\pm$0.001&     0.824$\pm$0.001&     0.790$\pm$0.002&     0.674$\pm$0.005&     0.697$\pm$0.006\\
   11&   0.275 &     0.811$\pm$0.002&     0.837$\pm$0.002&     0.858$\pm$0.003&     0.881$\pm$0.002&     0.883$\pm$0.003&     0.890$\pm$0.000&     0.887$\pm$0.001&     0.882$\pm$0.001&     0.832$\pm$0.001&     0.799$\pm$0.002&     0.683$\pm$0.004&     0.705$\pm$0.006\\
   12&   0.300 &     0.821$\pm$0.002&     0.844$\pm$0.002&     0.863$\pm$0.003&     0.887$\pm$0.001&     0.888$\pm$0.003&     0.896$\pm$0.001&     0.894$\pm$0.001&     0.891$\pm$0.001&     0.844$\pm$0.001&     0.809$\pm$0.002&     0.692$\pm$0.004&     0.713$\pm$0.006\\
   13&   0.325 &     0.829$\pm$0.002&     0.852$\pm$0.002&     0.868$\pm$0.003&     0.892$\pm$0.001&     0.893$\pm$0.003&     0.900$\pm$0.001&     0.899$\pm$0.002&     0.897$\pm$0.001&     0.855$\pm$0.002&     0.819$\pm$0.002&     0.700$\pm$0.004&     0.720$\pm$0.006\\
   14&   0.350 &     0.836$\pm$0.002&     0.859$\pm$0.002&     0.873$\pm$0.003&     0.895$\pm$0.001&     0.897$\pm$0.003&     0.904$\pm$0.001&     0.903$\pm$0.002&     0.900$\pm$0.001&     0.863$\pm$0.001&     0.828$\pm$0.002&     0.709$\pm$0.004&     0.728$\pm$0.006\\
   15&   0.375 &     0.842$\pm$0.002&     0.865$\pm$0.002&     0.878$\pm$0.003&     0.899$\pm$0.001&     0.900$\pm$0.003&     0.908$\pm$0.001&     0.906$\pm$0.002&     0.903$\pm$0.001&     0.870$\pm$0.001&     0.835$\pm$0.002&     0.720$\pm$0.004&     0.739$\pm$0.006\\
   16&   0.400 &     0.848$\pm$0.002&     0.869$\pm$0.002&     0.883$\pm$0.003&     0.902$\pm$0.001&     0.903$\pm$0.003&     0.912$\pm$0.001&     0.909$\pm$0.002&     0.907$\pm$0.001&     0.873$\pm$0.001&     0.840$\pm$0.001&     0.728$\pm$0.004&     0.748$\pm$0.006\\
   17&   0.425 &     0.854$\pm$0.002&     0.874$\pm$0.002&     0.888$\pm$0.003&     0.905$\pm$0.001&     0.906$\pm$0.003&     0.914$\pm$0.001&     0.912$\pm$0.001&     0.910$\pm$0.001&     0.877$\pm$0.001&     0.843$\pm$0.001&     0.735$\pm$0.004&     0.753$\pm$0.006\\
   18&   0.450 &     0.859$\pm$0.002&     0.878$\pm$0.002&     0.892$\pm$0.003&     0.908$\pm$0.001&     0.909$\pm$0.003&     0.917$\pm$0.001&     0.915$\pm$0.001&     0.914$\pm$0.001&     0.879$\pm$0.001&     0.847$\pm$0.001&     0.740$\pm$0.004&     0.756$\pm$0.006\\
   19&   0.475 &     0.865$\pm$0.002&     0.882$\pm$0.002&     0.895$\pm$0.003&     0.911$\pm$0.001&     0.912$\pm$0.003&     0.919$\pm$0.001&     0.918$\pm$0.001&     0.916$\pm$0.001&     0.882$\pm$0.001&     0.850$\pm$0.001&     0.745$\pm$0.004&     0.760$\pm$0.006\\
   20&   0.500 &     0.870$\pm$0.002&     0.886$\pm$0.002&     0.898$\pm$0.003&     0.915$\pm$0.001&     0.915$\pm$0.003&     0.922$\pm$0.001&     0.920$\pm$0.001&     0.919$\pm$0.001&     0.886$\pm$0.001&     0.853$\pm$0.001&     0.749$\pm$0.004&     0.764$\pm$0.006\\
   25&   0.625 &     0.895$\pm$0.002&     0.904$\pm$0.002&     0.910$\pm$0.003&     0.927$\pm$0.001&     0.928$\pm$0.003&     0.934$\pm$0.001&     0.932$\pm$0.001&     0.929$\pm$0.001&     0.899$\pm$0.001&     0.868$\pm$0.001&     0.771$\pm$0.004&     0.784$\pm$0.006\\
   30&   0.750 &     0.919$\pm$0.002&     0.921$\pm$0.002&     0.921$\pm$0.003&     0.934$\pm$0.001&     0.935$\pm$0.003&     0.943$\pm$0.001&     0.941$\pm$0.002&     0.939$\pm$0.001&     0.910$\pm$0.001&     0.881$\pm$0.001&     0.789$\pm$0.004&     0.801$\pm$0.006\\
   35&   0.875 &     0.939$\pm$0.002&     0.936$\pm$0.001&     0.932$\pm$0.003&     0.941$\pm$0.001&     0.941$\pm$0.003&     0.948$\pm$0.001&     0.948$\pm$0.002&     0.946$\pm$0.001&     0.920$\pm$0.001&     0.892$\pm$0.001&     0.807$\pm$0.003&     0.818$\pm$0.006\\
   40&   1.000 &     0.952$\pm$0.002&     0.951$\pm$0.001&     0.942$\pm$0.003&     0.948$\pm$0.001&     0.947$\pm$0.003&     0.953$\pm$0.001&     0.952$\pm$0.002&     0.950$\pm$0.001&     0.929$\pm$0.001&     0.903$\pm$0.001&     0.823$\pm$0.003&     0.831$\pm$0.006\\
   45&   1.125 &     0.961$\pm$0.002&     0.962$\pm$0.001&     0.952$\pm$0.003&     0.954$\pm$0.001&     0.953$\pm$0.003&     0.957$\pm$0.001&     0.957$\pm$0.002&     0.954$\pm$0.001&     0.935$\pm$0.001&     0.911$\pm$0.001&     0.842$\pm$0.001&     0.846$\pm$0.006\\
   50&   1.250 &     0.967$\pm$0.002&     0.969$\pm$0.001&     0.961$\pm$0.003&     0.960$\pm$0.001&     0.958$\pm$0.003&     0.962$\pm$0.001&     0.961$\pm$0.002&     0.958$\pm$0.001&     0.940$\pm$0.001&     0.918$\pm$0.001&     0.855$\pm$0.001&     0.858$\pm$0.006\\
   55&   1.375 &     0.971$\pm$0.002&     0.975$\pm$0.002&     0.968$\pm$0.003&     0.964$\pm$0.001&     0.963$\pm$0.003&     0.966$\pm$0.001&     0.964$\pm$0.001&     0.961$\pm$0.001&     0.945$\pm$0.001&     0.925$\pm$0.001&     0.867$\pm$0.001&     0.869$\pm$0.005\\
   60&   1.500 &     0.975$\pm$0.002&     0.979$\pm$0.002&     0.973$\pm$0.002&     0.970$\pm$0.001&     0.968$\pm$0.003&     0.969$\pm$0.001&     0.968$\pm$0.001&     0.965$\pm$0.001&     0.950$\pm$0.001&     0.931$\pm$0.001&     0.878$\pm$0.001&     0.879$\pm$0.005\\
   65&   1.625 &     0.977$\pm$0.002&     0.982$\pm$0.002&     0.977$\pm$0.003&     0.975$\pm$0.001&     0.972$\pm$0.003&     0.973$\pm$0.001&     0.972$\pm$0.001&     0.968$\pm$0.001&     0.954$\pm$0.001&     0.936$\pm$0.001&     0.888$\pm$0.001&     0.888$\pm$0.005\\
   70&   1.750 &     0.980$\pm$0.002&     0.984$\pm$0.002&     0.980$\pm$0.002&     0.979$\pm$0.001&     0.976$\pm$0.003&     0.977$\pm$0.001&     0.975$\pm$0.001&     0.971$\pm$0.001&     0.958$\pm$0.001&     0.942$\pm$0.001&     0.897$\pm$0.000&     0.897$\pm$0.005\\
   75&   1.875 &     0.981$\pm$0.002&     0.986$\pm$0.002&     0.984$\pm$0.002&     0.982$\pm$0.001&     0.979$\pm$0.003&     0.980$\pm$0.001&     0.978$\pm$0.001&     0.974$\pm$0.001&     0.962$\pm$0.001&     0.947$\pm$0.001&     0.906$\pm$0.000&     0.905$\pm$0.005\\
   80&   2.000 &     0.983$\pm$0.002&     0.988$\pm$0.002&     0.984$\pm$0.002&     0.984$\pm$0.002&     0.982$\pm$0.003&     0.983$\pm$0.001&     0.981$\pm$0.001&     0.976$\pm$0.001&     0.966$\pm$0.001&     0.952$\pm$0.001&     0.915$\pm$0.000&     0.913$\pm$0.005\\
   85&   2.125 &     0.985$\pm$0.002&     0.989$\pm$0.002&     0.987$\pm$0.002&     0.986$\pm$0.001&     0.985$\pm$0.003&     0.986$\pm$0.001&     0.984$\pm$0.001&     0.979$\pm$0.001&     0.969$\pm$0.001&     0.957$\pm$0.001&     0.923$\pm$0.001&     0.919$\pm$0.004\\
   90&   2.250 &     0.987$\pm$0.002&     0.990$\pm$0.002&     0.988$\pm$0.002&     0.988$\pm$0.001&     0.987$\pm$0.003&     0.989$\pm$0.000&     0.986$\pm$0.001&     0.981$\pm$0.001&     0.972$\pm$0.001&     0.961$\pm$0.001&     0.930$\pm$0.001&     0.926$\pm$0.004\\
   95&   2.375 &     0.988$\pm$0.002&     0.991$\pm$0.002&     0.989$\pm$0.002&     0.989$\pm$0.001&     0.988$\pm$0.003&     0.991$\pm$0.000&     0.988$\pm$0.001&     0.984$\pm$0.001&     0.974$\pm$0.001&     0.964$\pm$0.000&     0.937$\pm$0.001&     0.932$\pm$0.004\\
  100&   2.500 &     0.989$\pm$0.002&     0.992$\pm$0.002&     0.990$\pm$0.002&     0.990$\pm$0.001&     0.990$\pm$0.003&     0.992$\pm$0.000&     0.990$\pm$0.001&     0.985$\pm$0.001&     0.977$\pm$0.001&     0.968$\pm$0.001&     0.943$\pm$0.001&     0.938$\pm$0.004\\
  110&   2.750 &     0.991$\pm$0.002&     0.993$\pm$0.002&     0.992$\pm$0.002&     0.992$\pm$0.001&     0.992$\pm$0.002&     0.995$\pm$0.000&     0.993$\pm$0.001&     0.989$\pm$0.001&     0.982$\pm$0.001&     0.974$\pm$0.000&     0.952$\pm$0.001&     0.948$\pm$0.004\\
  120&   3.000 &     0.993$\pm$0.001&     0.995$\pm$0.002&     0.994$\pm$0.001&     0.993$\pm$0.001&     0.994$\pm$0.002&     0.997$\pm$0.000&     0.995$\pm$0.001&     0.991$\pm$0.001&     0.987$\pm$0.000&     0.980$\pm$0.001&     0.962$\pm$0.001&     0.957$\pm$0.004\\
  130&   3.250 &     0.995$\pm$0.001&     0.996$\pm$0.002&     0.995$\pm$0.001&     0.993$\pm$0.000&     0.995$\pm$0.002&     0.999$\pm$0.000&     0.996$\pm$0.001&     0.993$\pm$0.001&     0.991$\pm$0.000&     0.984$\pm$0.000&     0.970$\pm$0.001&     0.964$\pm$0.004\\
  140&   3.500 &     0.996$\pm$0.001&     0.996$\pm$0.001&     0.996$\pm$0.001&     0.995$\pm$0.000&     0.997$\pm$0.002&     1.000$\pm$0.000&     0.997$\pm$0.001&     0.995$\pm$0.001&     0.993$\pm$0.000&     0.988$\pm$0.001&     0.977$\pm$0.001&     0.970$\pm$0.004\\
  150&   3.750 &     0.997$\pm$0.001&     0.997$\pm$0.001&     0.996$\pm$0.001&     0.997$\pm$0.001&     0.998$\pm$0.002&     0.999$\pm$0.001&     0.998$\pm$0.001&     0.996$\pm$0.001&     0.994$\pm$0.001&     0.991$\pm$0.000&     0.982$\pm$0.001&     0.976$\pm$0.003\\
  160&   4.000 &     0.998$\pm$0.001&     0.997$\pm$0.001&     0.997$\pm$0.001&     0.998$\pm$0.000&     0.998$\pm$0.001&     0.999$\pm$0.001&     0.998$\pm$0.001&     0.997$\pm$0.001&     0.996$\pm$0.001&     0.993$\pm$0.000&     0.987$\pm$0.001&     0.981$\pm$0.002\\
  170&   4.250 &     0.998$\pm$0.001&     0.999$\pm$0.001&     0.998$\pm$0.001&     0.998$\pm$0.000&     0.998$\pm$0.001&     1.000$\pm$0.000&     0.999$\pm$0.000&     0.997$\pm$0.001&     0.996$\pm$0.000&     0.995$\pm$0.000&     0.990$\pm$0.001&     0.985$\pm$0.002\\
  180&   4.500 &     0.999$\pm$0.001&     0.999$\pm$0.001&     0.998$\pm$0.000&     0.998$\pm$0.000&     0.998$\pm$0.001&     0.999$\pm$0.001&     0.999$\pm$0.000&     0.998$\pm$0.001&     0.997$\pm$0.000&     0.996$\pm$0.000&     0.994$\pm$0.001&     0.988$\pm$0.002\\
  190&   4.750 &     0.998$\pm$0.000&     0.999$\pm$0.000&     0.998$\pm$0.001&     0.999$\pm$0.001&     0.999$\pm$0.001&     1.000$\pm$0.000&     0.999$\pm$0.000&     0.998$\pm$0.001&     0.998$\pm$0.000&     0.997$\pm$0.000&     0.996$\pm$0.001&     0.992$\pm$0.002\\
  200&   5.000 &     0.999$\pm$0.001&     0.999$\pm$0.001&     0.999$\pm$0.001&     1.000$\pm$0.000&     0.999$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     0.999$\pm$0.001&     0.999$\pm$0.000&     0.999$\pm$0.000&     0.998$\pm$0.001&     0.996$\pm$0.001\\
  210&   5.250 &     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     0.999$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     0.999$\pm$0.000&     0.998$\pm$0.000\\
  220&   5.500 &     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000&     1.000$\pm$0.000\\
\enddata
\tablenotetext{a}{Average effective wavelength (\AA) for the two spectrophotometric standard stars, both white dwarves}
\end{deluxetable}
 %eeWFC_WD
 \begin{deluxetable}{lrr|rr}
\tabletypesize{\footnotesize}
\tablecaption{Aperture Correction from $0\farcs5$ Aperture Radius  to Infinite (AC05)\label{ee05}}
\tablewidth{0pt}
\tablehead{
\colhead{}&\multicolumn{2}{c}{HRC}&\multicolumn{2}{c}{WFC}\\
\colhead{FILTER}&\colhead{mag}&\colhead{err}&\colhead{mag}&\colhead{err}
}
\startdata								
 F220W &     0.151 &   0.002 &  	\nodata &	\nodata      \\ 
 F250W &     0.132 &   0.002 &  	\nodata &	\nodata      \\
 F330W &     0.117 &   0.003 &  	\nodata &	\nodata      \\
 F334N &     0.113 &   0.004 &  	\nodata &	\nodata  \\
 F435W &     0.097 &   0.001 &     0.107 &    0.004   \\
 F475W &     0.096 &   0.004 &     0.095 &    0.002   \\
 F502N &     0.093 &   0.001 &     0.094 &    0.001   \\
 F550M &     0.092 &   0.001 &     0.083 &    0.001   \\
 F555W &     0.088 &   0.001 &     0.092 &    0.001   \\
 F606W &     0.090 &   0.002 &     0.088 &    0.000   \\
 F625W &     0.092 &   0.001 &     0.088 &    0.001   \\
 F658N &     0.098 &   0.001 &     0.085 &    0.003   \\
 F660N &     0.110 &   0.001 &     0.090 &    0.003   \\
 F775W &     0.132 &   0.001 &     0.087 &    0.001   \\
 F814W &     0.172 &   0.002 &     0.087 &    0.001   \\
 F850LP&     0.314 &   0.006 &     0.117 &    0.000   \\
 F892N &     0.293 &   0.009 &     0.100 &    0.002   \\
 \tableline
\multicolumn{5}{c}{OBMAG=-2.5 log(count rate $r\, \leq\, 0\farcs5$ $[e^-/s]$) -  AC05}\\

\enddata

\end{deluxetable}

   %ee05
 
\clearpage

\begin{deluxetable}{crrrrrrrrrrrr}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.03in}
\tablecaption{WFC - Effective Wavelength  Aperture Correction Relation \label{WFC_acl}}
\tablewidth{0pt}
\tablehead{
\colhead{Effective Wavelength\tablenotemark{a}}&\multicolumn{12}{c}{Aperture radius}\\
\colhead{\AA}  & \colhead{0.10''} & \colhead{0.15''} &  \colhead{0.20'}   
                                     & \colhead{0.25''}   & \colhead{0.30''}& \colhead{0.40''}
                                     & \colhead{0.50''}& \colhead{0.60''} & \colhead{0.80''} & \colhead{1.00''}& \colhead{1.50''}& \colhead{2.00''}%\tablenotemark{a}
}
\startdata
        3500&   0.651&   0.351&   0.246&   0.208&   0.184&   0.162&   0.140&   0.129&   0.113&   0.096&   0.061&   0.044\\
        3750&   0.610&   0.328&   0.233&   0.195&   0.173&   0.152&   0.130&   0.119&   0.104&   0.088&   0.056&   0.038\\
        4000&   0.566&   0.306&   0.218&   0.182&   0.161&   0.140&   0.120&   0.108&   0.093&   0.080&   0.049&   0.031\\
        4250&   0.521&   0.284&   0.204&   0.169&   0.149&   0.128&   0.110&   0.099&   0.083&   0.071&   0.042&   0.024\\
        4500&   0.481&   0.265&   0.192&   0.157&   0.139&   0.117&   0.101&   0.089&   0.074&   0.063&   0.036&   0.019\\
        4750&   0.454&   0.251&   0.183&   0.151&   0.131&   0.111&   0.095&   0.083&   0.069&   0.057&   0.034&   0.016\\
        5000&   0.443&   0.244&   0.182&   0.147&   0.129&   0.107&   0.093&   0.081&   0.067&   0.056&   0.035&   0.018\\
        5250&   0.446&   0.242&   0.182&   0.145&   0.127&   0.105&   0.091&   0.079&   0.065&   0.055&   0.035&   0.019\\
        5500&   0.451&   0.243&   0.183&   0.146&   0.125&   0.104&   0.088&   0.078&   0.063&   0.053&   0.034&   0.019\\
        5750&   0.458&   0.244&   0.183&   0.147&   0.125&   0.102&   0.088&   0.076&   0.061&   0.051&   0.034&   0.019\\
        6000&   0.461&   0.247&   0.183&   0.151&   0.127&   0.105&   0.089&   0.079&   0.063&   0.052&   0.035&   0.021\\
        6250&   0.461&   0.245&   0.183&   0.151&   0.128&   0.105&   0.089&   0.079&   0.063&   0.053&   0.038&   0.024\\
        6500&   0.468&   0.245&   0.180&   0.150&   0.125&   0.101&   0.086&   0.075&   0.059&   0.050&   0.035&   0.024\\
        6750&   0.474&   0.250&   0.182&   0.152&   0.128&   0.102&   0.087&   0.076&   0.060&   0.051&   0.036&   0.025\\
        7000&   0.490&   0.251&   0.184&   0.151&   0.130&   0.104&   0.088&   0.078&   0.061&   0.051&   0.038&   0.026\\
        7250&   0.507&   0.252&   0.188&   0.151&   0.134&   0.104&   0.089&   0.078&   0.061&   0.051&   0.038&   0.026\\
        7500&   0.523&   0.259&   0.193&   0.155&   0.136&   0.105&   0.089&   0.078&   0.060&   0.051&   0.036&   0.026\\
        7750&   0.533&   0.274&   0.197&   0.162&   0.139&   0.106&   0.091&   0.078&   0.061&   0.050&   0.036&   0.026\\
        8000&   0.538&   0.291&   0.200&   0.170&   0.143&   0.108&   0.092&   0.079&   0.061&   0.051&   0.036&   0.027\\
        8250&   0.549&   0.308&   0.205&   0.177&   0.147&   0.111&   0.094&   0.081&   0.064&   0.052&   0.038&   0.027\\
        8500&   0.584&   0.330&   0.217&   0.184&   0.155&   0.114&   0.096&   0.083&   0.065&   0.053&   0.038&   0.029\\
        8750&   0.639&   0.364&   0.238&   0.196&   0.168&   0.122&   0.101&   0.087&   0.068&   0.056&   0.039&   0.029\\
        9000&   0.687&   0.398&   0.270&   0.220&   0.191&   0.141&   0.117&   0.100&   0.079&   0.064&   0.043&   0.032\\
        9250&   0.768&   0.477&   0.328&   0.277&   0.237&   0.180&   0.149&   0.128&   0.099&   0.080&   0.052&   0.038\\
        9500&   0.874&   0.564&   0.409&   0.345&   0.302&   0.237&   0.196&   0.171&   0.134&   0.106&   0.066&   0.050\\
        9750&   0.989&   0.673&   0.505&   0.431&   0.384&   0.308&   0.257&   0.229&   0.180&   0.140&   0.083&   0.065\\
       \llap{1}0000&   1.106&   0.784&   0.605&   0.522&   0.473&   0.384&   0.323&   0.291&   0.229&   0.176&   0.101&   0.081\\
       \llap{1}0250&   1.224&   0.896&   0.704&   0.613&   0.558&   0.461&   0.387&   0.351&   0.278&   0.213&   0.118&   0.096\\
       \llap{1}0500&   1.340&   1.008&   0.804&   0.705&   0.645&   0.537&   0.453&   0.412&   0.327&   0.249&   0.136&   0.113\\
       \llap{1}0750&   1.454&   1.120&   0.904&   0.796&   0.733&   0.612&   0.517&   0.473&   0.376&   0.285&   0.154&   0.129\\
       \llap{1}1000&   1.572&   1.231&   1.003&   0.888&   0.820&   0.689&   0.584&   0.535&   0.425&   0.321&   0.171&   0.145\\

 \enddata

\tablenotetext{a}{Values for $\lambda \, <$ 4300 \AA \,and $\lambda\,>$ 9800 \AA are extrapolated.}

\end{deluxetable}
     %WFC_acl
\begin{deluxetable}{crrrrrrrrrrrrr}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.03in}
\tablecaption{HRC - Effective Wavelength  Aperture Correction Relation\label{HRC_acl}}
\tablewidth{0pt}
\tablehead{
\colhead{Effective Wavelength\tablenotemark{a}}&\multicolumn{13}{c}{Aperture radius}\\
\colhead{\AA}  & \colhead{0.075''} & \colhead{0.10''} & \colhead{0.125''} &  \colhead{0.20'}   
                                     & \colhead{0.25''}   & \colhead{0.30''}& \colhead{0.40''}
                                     & \colhead{0.50''}& \colhead{0.60''} & \colhead{0.80''} & \colhead{1.00''}& \colhead{1.50''}& \colhead{2.00''}%\tablenotemark{a}
}
\startdata

  2000&   0.544&   0.438&   0.359&   0.289&   0.261&   0.231&   0.193&   0.161&   0.134&   0.081&   0.052&   0.031&   0.021\\
        2250&   0.514&   0.409&   0.337&   0.266&   0.240&   0.214&   0.179&   0.151&   0.127&   0.081&   0.053&   0.027&   0.019\\
        2500&   0.489&   0.384&   0.317&   0.244&   0.221&   0.198&   0.165&   0.141&   0.120&   0.082&   0.055&   0.026&   0.016\\
        2750&   0.473&   0.370&   0.304&   0.226&   0.205&   0.187&   0.155&   0.135&   0.117&   0.085&   0.059&   0.027&   0.018\\
        3000&   0.457&   0.358&   0.294&   0.212&   0.192&   0.176&   0.146&   0.128&   0.113&   0.086&   0.063&   0.029&   0.019\\
        3250&   0.451&   0.348&   0.288&   0.198&   0.179&   0.165&   0.139&   0.120&   0.108&   0.085&   0.064&   0.030&   0.018\\
        3500&   0.442&   0.333&   0.279&   0.187&   0.167&   0.155&   0.131&   0.113&   0.102&   0.081&   0.064&   0.030&   0.016\\
        3750&   0.439&   0.323&   0.273&   0.179&   0.159&   0.145&   0.125&   0.107&   0.096&   0.078&   0.061&   0.030&   0.016\\
        4000&   0.425&   0.311&   0.265&   0.173&   0.152&   0.139&   0.119&   0.102&   0.091&   0.075&   0.060&   0.031&   0.016\\
        4250&   0.426&   0.305&   0.260&   0.171&   0.147&   0.134&   0.116&   0.099&   0.087&   0.073&   0.060&   0.033&   0.018\\
        4500&   0.425&   0.299&   0.255&   0.170&   0.144&   0.130&   0.112&   0.098&   0.085&   0.071&   0.059&   0.034&   0.019\\
        4750&   0.434&   0.298&   0.252&   0.174&   0.141&   0.128&   0.110&   0.095&   0.083&   0.069&   0.059&   0.036&   0.020\\
        5000&   0.439&   0.295&   0.246&   0.175&   0.138&   0.125&   0.106&   0.093&   0.081&   0.066&   0.057&   0.035&   0.020\\
        5250&   0.454&   0.299&   0.242&   0.178&   0.137&   0.122&   0.104&   0.092&   0.080&   0.064&   0.056&   0.035&   0.020\\
        5500&   0.468&   0.308&   0.240&   0.178&   0.139&   0.120&   0.102&   0.091&   0.080&   0.063&   0.055&   0.035&   0.021\\
        5750&   0.477&   0.315&   0.238&   0.178&   0.141&   0.120&   0.102&   0.089&   0.079&   0.061&   0.053&   0.035&   0.021\\
        6000&   0.493&   0.330&   0.242&   0.180&   0.145&   0.122&   0.104&   0.089&   0.079&   0.063&   0.053&   0.035&   0.022\\
        6250&   0.515&   0.352&   0.251&   0.187&   0.155&   0.128&   0.110&   0.094&   0.085&   0.067&   0.058&   0.041&   0.027\\
        6500&   0.535&   0.373&   0.262&   0.194&   0.164&   0.135&   0.116&   0.100&   0.089&   0.072&   0.061&   0.045&   0.032\\
        6750&   0.551&   0.397&   0.276&   0.202&   0.174&   0.144&   0.122&   0.106&   0.095&   0.078&   0.066&   0.049&   0.034\\
        7000&   0.565&   0.417&   0.291&   0.208&   0.181&   0.152&   0.127&   0.111&   0.100&   0.081&   0.068&   0.049&   0.034\\
        7250&   0.590&   0.449&   0.315&   0.218&   0.192&   0.165&   0.135&   0.119&   0.107&   0.087&   0.073&   0.051&   0.035\\
        7500&   0.609&   0.478&   0.336&   0.229&   0.204&   0.178&   0.144&   0.128&   0.114&   0.094&   0.079&   0.055&   0.038\\
        7750&   0.627&   0.502&   0.356&   0.238&   0.215&   0.191&   0.155&   0.140&   0.125&   0.102&   0.086&   0.060&   0.042\\
        8000&   0.665&   0.542&   0.397&   0.263&   0.240&   0.217&   0.178&   0.161&   0.145&   0.120&   0.101&   0.071&   0.050\\
        8250&   0.715&   0.591&   0.452&   0.298&   0.275&   0.252&   0.210&   0.192&   0.174&   0.146&   0.124&   0.087&   0.061\\
        8500&   0.769&   0.645&   0.510&   0.339&   0.315&   0.291&   0.245&   0.226&   0.206&   0.175&   0.150&   0.105&   0.072\\
        8750&   0.825&   0.712&   0.578&   0.384&   0.361&   0.336&   0.288&   0.266&   0.244&   0.209&   0.179&   0.125&   0.087\\
        9000&   0.902&   0.786&   0.653&   0.433&   0.407&   0.380&   0.327&   0.301&   0.277&   0.237&   0.204&   0.140&   0.096\\
        9250&   1.001&   0.874&   0.746&   0.509&   0.477&   0.446&   0.389&   0.355&   0.328&   0.282&   0.242&   0.168&   0.117\\
        9500&   1.141&   1.011&   0.885&   0.637&   0.600&   0.566&   0.502&   0.463&   0.430&   0.372&   0.323&   0.231&   0.164\\
        9750&   1.343&   1.207&   1.084&   0.820&   0.777&   0.737&   0.663&   0.616&   0.578&   0.503&   0.441&   0.323&   0.231\\
       \llap{1}0000&   1.554&   1.414&   1.291&   1.014&   0.963&   0.916&   0.834&   0.779&   0.735&   0.643&   0.567&   0.420&   0.304\\
       \llap{1}0250&   1.768&   1.624&   1.499&   1.204&   1.147&   1.094&   1.003&   0.939&   0.889&   0.781&   0.691&   0.517&   0.373\\
       \llap{1}0500&   1.992&   1.838&   1.711&   1.390&   1.325&   1.265&   1.165&   1.094&   1.036&   0.911&   0.811&   0.607&   0.440\\
       \llap{1}0750&   2.233&   2.060&   1.929&   1.568&   1.493&   1.426&   1.318&   1.234&   1.175&   1.034&   0.919&   0.685&   0.498\\
       \llap{1}1000&   2.498&   2.284&   2.156&   1.737&   1.647&   1.572&   1.454&   1.359&   1.296&   1.140&   1.011&   0.746&   0.544\\

\enddata

\tablenotetext{a}{Values for $\lambda > $ 9500 \AA\, are extrapolated.}

\end{deluxetable}
     %HRC_acl

\begin{deluxetable}{l|rrr|rrr}
\tabletypesize{\footnotesize}
\tablecaption{Effective Wavelength (\AA) for Stars of  Different Spectral Types in the Near-IR \label{app_efflam}}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in}
\tablehead{
\colhead{STAR}&\multicolumn{3}{c}{WFC}&\multicolumn{3}{c}{HRC}\\
\colhead{TYPE}&\colhead{F775W} & \colhead{F814W}  & \colhead{F850LP}  & \colhead{F775W}  & \colhead{F814W}  & \colhead{F850LP}
}
\startdata
O5V & 7659.4 & 7986.0 & 9012.0 & 7631.7 & 8030.7 & 9103.2\\
B0V & 7663.0 & 7995.1 & 9017.6 & 7635.3 & 8041.7 & 9108.5\\
B5V & 7672.4 & 8015.4 & 9028.7 & 7644.6 & 8064.7 & 9119.3\\
A0V & 7678.4 & 8044.3 & 9056.2 & 7650.5 & 8099.1 & 9146.2\\
A5V & 7688.1 & 8061.4 & 9062.7 & 7660.2 & 8118.2 & 9152.2\\
F2V & 7703.7 & 8085.1 & 9064.7 & 7675.8 & 8144.3 & 9154.3\\
F6V & 7707.8 & 8088.0 & 9069.8 & 7679.8 & 8147.5 & 9159.7\\
G0V & 7713.6 & 8097.7 & 9074.9 & 7685.7 & 8158.3 & 9164.9\\
G5V & 7714.9 & 8105.0 & 9082.6 & 7687.0 & 8167.2 & 9172.4\\
K0V & 7717.3 & 8106.5 & 9077.1 & 7689.4 & 8168.4 & 9166.6\\
K5V & 7743.9 & 8156.3 & 9093.1 & 7716.3 & 8223.8 & 9181.8\\
M0V & 7767.2 & 8205.4 & 9120.2 & 7740.0 & 8279.7 & 9207.8\\
M6V & 7837.3 & 8326.2 & 9166.2 & 7812.4 & 8412.7 & 9249.6\\
L3.5& 8003.7 & 8669.6 & 9383.5 & 7980.4 & 8779.7 & 9445.2\\
T6.6& 8133.6 & 8974.3 & 9772.9 & 8118.1 & 9045.6 & 9788.0
 \enddata

\end{deluxetable}
    % ref: app_efflam :effective lambda for different sed

\begin{deluxetable}{ccccc}
\tabletypesize{\footnotesize}
\tablecaption{Gain Correction\label{gainfix}}
\tablewidth{0pt}
\tablehead{
\colhead{Nominal} & \colhead{Amplifier} & \multicolumn{2}{c}{Gain (e$^-$/ADU)} &  \colhead{Correction\,\tablenotemark{a}}\\
\colhead{Gain}    & \colhead{}          & \colhead{old}  & \colhead{new}    & \colhead{$-2.5\, log\,(G_{new}/G_{old} )$}
}
\startdata
\multicolumn{5}{c}{WFC}\\
\tableline
 2 & A & 2.018 & 2.002 & 0.0086 \\
 2 & B & 1.960 & 1.945 & 0.0083 \\
 2 & C & 2.044 & 2.028 & 0.0085 \\
 2 & D & 2.010 & 1.994 & 0.0087 \\
   &   &       &       &        \\
 4 & A & 4.005 & 4.011 & \llap{$-$}0.0016 \\
 4 & B & 3.897 & 3.902 & \llap{$-$}0.0014 \\
 4 & C & 4.068 & 4.074 & \llap{$-$}0.0016 \\
 4 & D & 3.990 & 3.996 & \llap{$-$}0.0016 \\
 &   &       &       &           \\
\multicolumn{5}{c}{HRC}\\
\tableline
 1 & C & 1.185 & 1.163 & 0.0203 \\
&   &       &       &         \\
 4 & C & 4.289 & 4.235 & 0.0138 
\enddata
\tablenotetext{a}{Correction to apply to zeropoints {\bf only} for data retrieved from the HST archive before January 6, 2004.}
%\tablecomments{}

\end{deluxetable}
   %gainfix
\begin{deluxetable}{lcccc}
\tabletypesize{\footnotesize}
\tablecaption{Synthetic Zeropoints for WFC \label{wfczpt}}
\tablewidth{0pt}
\tablehead{
\colhead{FILTER} & \colhead{VEGAMAG} & \colhead{ABMAG} & \colhead{STMAG}
}
\startdata
F435W  &25.779  &25.673  &25.157  \\
F475W  &26.168  &26.068  &25.757  \\
F502N  &22.352  &22.271  &22.084  \\
F550M  &24.867  &24.892  &24.934  \\
F555W  &25.724  &25.718  &25.672  \\
F606W  &26.398  &26.486  &26.655  \\
F625W  &25.731  &25.898  &26.206  \\
F658N  &22.365  &22.747  &23.148  \\
F660N  &21.389  &21.676  &22.081  \\
F775W  &25.256  &25.654  &26.393  \\
F814W  &25.501  &25.937  &26.776  \\
F850LP &24.326  &24.862  &25.954  \\
F892N  &21.865  &22.371  &23.429  \\
\enddata
%\tablenotetext{}{}
%\tablecomments{}
\end{deluxetable}

 %wfczpt
\begin{deluxetable}{lccc}
\tabletypesize{\footnotesize}
\tablecaption{Synthetic Zeropoints for HRC \label{hrczpt}}
\tablewidth{0pt}
\tablehead{
\colhead{FILTER} & \colhead{VEGAMAG} & \colhead{ABMAG} & \colhead{STMAG}
}
\startdata
F220W  &21.871  &23.553  & 21.627 \\
F250W  &22.288  &23.724  & 22.201 \\
F330W  &22.904  &24.085  & 23.026 \\
F344N  &20.439  &21.588  & 20.574 \\
F435W  &25.185  &25.095  & 24.575 \\
F475W  &25.623  &25.527  & 25.230 \\
F502N  &21.906  &21.826  & 21.638 \\
F550M  &24.392  &24.416  & 24.457 \\
F555W  &25.255  &25.248  & 25.200 \\
F606W  &25.893  &25.976  & 26.134 \\
F625W  &25.195  &25.359  & 25.662 \\
F658N  &21.803  &22.185  & 22.585 \\
F660N  &20.827  &21.116  & 21.516 \\
F775W  &24.551  &24.945  & 25.675 \\
F814W  &24.849  &25.287  & 26.141 \\
F850LP &23.850  &24.388  & 25.502 \\
F892N  &21.366  &21.870  & 22.928 \\
\enddata
%\tablenotetext{}{}
%\tablecomments{}
\end{deluxetable}
 %hrczpt

\clearpage

\begin{deluxetable}{lclrrrcrrrr}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Coefficients for the Transformation from  WFC to HRC \label{wfc2hrc}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{SOURCE}&\multicolumn{2}{c}{TARGET}&\multicolumn{4}{c}{Observed}&\multicolumn{4}{c}{Synthetic}\\
\colhead{SMAG}&\colhead{TMAG}&\colhead{TCOL}&\colhead{c0}&\colhead{c1}&\colhead{c2}& &\colhead{c0}&\colhead{c1}&\colhead{c2}&\colhead{TCOL}\\
\multicolumn{6}{c}{}&\colhead{}&\multicolumn{3}{c}{}&\colhead{range}\tablenotemark{a}
}
\startdata
F435W & F435W & F435W-F475W &    0.580 $\pm$ 0.061 &    0.018 $\pm$ 0.088 &    0.000 $\pm$ 0.000 &  &    0.525 $\pm$ 0.042 &    0.273 $\pm$ 0.227 &   $-$0.266 $\pm$ 0.299 & $< 0.5$ \\
                & & & \multicolumn{4}{c}{  } &    0.592 $\pm$ 0.008 &    0.007 $\pm$ 0.016 &   $-$0.014 $\pm$ 0.008 & $> 0.5$ \\
      & F435W & F435W-F550M & \multicolumn{4}{c}{  } &    0.584 $\pm$ 0.073 &   $-$0.046 $\pm$ 0.154 &   $-$0.043 $\pm$ 0.080 & $<-0.7$ \\
                & & & \multicolumn{4}{c}{  } &    0.589 $\pm$ 0.001 &   $-$0.007 $\pm$ 0.002 &   $-$0.002 $\pm$ 0.002 & $>-0.7$ \\
      & F435W & F435W-F555W &    0.591 $\pm$ 0.031 &    0.009 $\pm$ 0.044 &    0.000 $\pm$ 0.000 &  &    0.592 $\pm$ 0.002 &    0.047 $\pm$ 0.035 &   $-$0.011 $\pm$ 0.159 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{  } &    0.593 $\pm$ 0.003 &   $-$0.001 $\pm$ 0.005 &   $-$0.005 $\pm$ 0.002 & $> 0.1$ \\
      & F435W & F435W-F606W &    0.586 $\pm$ 0.059 &    0.006 $\pm$ 0.040 &    0.000 $\pm$ 0.000 &  &    0.565 $\pm$ 0.028 &    0.044 $\pm$ 0.115 &   $-$0.003 $\pm$ 0.112 & $< 0.7$ \\
                & & & \multicolumn{4}{c}{  } &    0.596 $\pm$ 0.005 &   $-$0.002 $\pm$ 0.005 &   $-$0.001 $\pm$ 0.001 & $> 0.7$ \\
      & F435W & F435W-F625W &    0.592 $\pm$ 0.032 &    0.005 $\pm$ 0.031 &    0.000 $\pm$ 0.000 &  &    0.593 $\pm$ 0.003 &    0.023 $\pm$ 0.025 &   $-$0.019 $\pm$ 0.060 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{  } &    0.594 $\pm$ 0.003 &   $-$0.003 $\pm$ 0.003 &   $-$0.001 $\pm$ 0.001 & $> 0.1$ \\
      & F435W & F435W-F775W &    0.591 $\pm$ 0.020 &    0.004 $\pm$ 0.020 &    0.000 $\pm$ 0.000 &  &    0.602 $\pm$ 0.027 &    0.008 $\pm$ 0.063 &   $-$0.008 $\pm$ 0.034 & $<-0.5$ \\
                & & & \multicolumn{4}{c}{  } &    0.593 $\pm$ 0.002 &   $-$0.007 $\pm$ 0.002 &    0.001 $\pm$ 0.000 & $>-0.5$ \\
      & F435W & F435W-F814W &    0.591 $\pm$ 0.031 &    0.007 $\pm$ 0.025 &    0.000 $\pm$ 0.000 &  &    0.599 $\pm$ 0.011 &    0.013 $\pm$ 0.038 &   $-$0.006 $\pm$ 0.030 & $<-0.2$ \\
                & & & \multicolumn{4}{c}{  } &    0.595 $\pm$ 0.002 &   $-$0.007 $\pm$ 0.002 &    0.001 $\pm$ 0.000 & $>-0.2$ \\
      & F435W & F435W-F850LP &    0.596 $\pm$ 0.010 &    0.004 $\pm$ 0.011 &    0.000 $\pm$ 0.000 &  &    0.618 $\pm$ 0.067 &    0.018 $\pm$ 0.080 &   $-$0.000 $\pm$ 0.023 & $<-1.2$ \\
                & & & \multicolumn{4}{c}{  } &    0.590 $\pm$ 0.001 &   $-$0.005 $\pm$ 0.001 &    0.001 $\pm$ 0.000 & $>-1.2$ \\
F475W & F475W & F435W-F475W &    0.564 $\pm$ 0.029 &   $-$0.054 $\pm$ 0.042 &    0.000 $\pm$ 0.000 &  &    0.578 $\pm$ 0.004 &   $-$0.087 $\pm$ 0.009 &    0.017 $\pm$ 0.005 &  .... \\
      & F475W & F475W-F550M & \multicolumn{4}{c}{  } &    0.489 $\pm$ 0.002 &   $-$0.041 $\pm$ 0.006 &    0.003 $\pm$ 0.004 &  .... \\
      & F475W & F475W-F555W &    0.519 $\pm$ 0.017 &   $-$0.025 $\pm$ 0.078 &    0.000 $\pm$ 0.000 &  &    0.521 $\pm$ 0.001 &   $-$0.063 $\pm$ 0.003 &    0.005 $\pm$ 0.008 &  .... \\
      & F475W & F475W-F606W &    0.543 $\pm$ 0.036 &   $-$0.026 $\pm$ 0.044 &    0.000 $\pm$ 0.000 &  &    0.560 $\pm$ 0.002 &   $-$0.057 $\pm$ 0.004 &    0.012 $\pm$ 0.002 &  .... \\
      & F475W & F475W-F625W &    0.522 $\pm$ 0.013 &   $-$0.015 $\pm$ 0.026 &    0.000 $\pm$ 0.000 &  &    0.532 $\pm$ 0.001 &   $-$0.030 $\pm$ 0.002 &    0.002 $\pm$ 0.001 &  .... \\
      & F475W & F475W-F775W &    0.519 $\pm$ 0.010 &   $-$0.010 $\pm$ 0.014 &    0.000 $\pm$ 0.000 &  &    0.526 $\pm$ 0.004 &   $-$0.019 $\pm$ 0.012 &   $-$0.000 $\pm$ 0.007 & $<-0.1$ \\
                & & & \multicolumn{4}{c}{  } &    0.523 $\pm$ 0.002 &   $-$0.023 $\pm$ 0.002 &    0.005 $\pm$ 0.001 & $>-0.1$ \\
      & F475W & F475W-F814W &    0.523 $\pm$ 0.010 &   $-$0.009 $\pm$ 0.012 &    0.000 $\pm$ 0.000 &  &    0.532 $\pm$ 0.007 &   $-$0.019 $\pm$ 0.021 &   $-$0.001 $\pm$ 0.014 & $<-0.2$ \\
                & & & \multicolumn{4}{c}{  } &    0.531 $\pm$ 0.002 &   $-$0.024 $\pm$ 0.002 &    0.004 $\pm$ 0.000 & $>-0.2$ \\
      & F475W & F475W-F850LP &    0.518 $\pm$ 0.014 &   $-$0.012 $\pm$ 0.013 &    0.000 $\pm$ 0.000 &  &    0.510 $\pm$ 0.072 &   $-$0.026 $\pm$ 0.075 &   $-$0.003 $\pm$ 0.019 & $<-1.4$ \\
                & & & \multicolumn{4}{c}{  } &    0.514 $\pm$ 0.001 &   $-$0.015 $\pm$ 0.001 &    0.003 $\pm$ 0.000 & $>-1.4$ \\
F555W & F555W & F435W-F555W &    0.479 $\pm$ 0.025 &   $-$0.010 $\pm$ 0.034 &    0.000 $\pm$ 0.000 &  &    0.470 $\pm$ 0.001 &    0.003 $\pm$ 0.002 &   $-$0.000 $\pm$ 0.001 &  .... \\
      & F555W & F475W-F555W &    0.465 $\pm$ 0.012 &   $-$0.025 $\pm$ 0.046 &    0.000 $\pm$ 0.000 &  &    0.472 $\pm$ 0.001 &    0.006 $\pm$ 0.002 &    0.001 $\pm$ 0.005 &  .... \\
      & F555M & F550M-F555W & \multicolumn{4}{c}{  } &    0.482 $\pm$ 0.020 &   $-$0.011 $\pm$ 0.057 &   $-$0.004 $\pm$ 0.040 &  .... \\
      & F555W & F555W-F606W &    0.487 $\pm$ 0.066 &   $-$0.023 $\pm$ 0.077 &    0.000 $\pm$ 0.000 &  &    0.459 $\pm$ 0.006 &    0.020 $\pm$ 0.011 &   $-$0.006 $\pm$ 0.004 &  .... \\
      & F555W & F555W-F625W &    0.473 $\pm$ 0.019 &   $-$0.011 $\pm$ 0.047 &    0.000 $\pm$ 0.000 &  &    0.470 $\pm$ 0.001 &    0.006 $\pm$ 0.004 &   $-$0.002 $\pm$ 0.002 &  .... \\
      & F555W & F555W-F775W &    0.466 $\pm$ 0.014 &   $-$0.006 $\pm$ 0.025 &    0.000 $\pm$ 0.000 &  &    0.472 $\pm$ 0.001 &    0.003 $\pm$ 0.001 &   $-$0.001 $\pm$ 0.000 &  .... \\
      & F555W & F555W-F814W &    0.472 $\pm$ 0.015 &   $-$0.007 $\pm$ 0.021 &    0.000 $\pm$ 0.000 &  &    0.471 $\pm$ 0.001 &    0.003 $\pm$ 0.001 &   $-$0.000 $\pm$ 0.000 &  .... \\
      & F555W & F555W-F850LP &    0.468 $\pm$ 0.015 &   $-$0.005 $\pm$ 0.017 &    0.000 $\pm$ 0.000 &  &    0.472 $\pm$ 0.001 &    0.001 $\pm$ 0.001 &    0.000 $\pm$ 0.000 &  .... \\
F606W & F606W & F435W-F606W &    0.487 $\pm$ 0.039 &    0.026 $\pm$ 0.026 &    0.000 $\pm$ 0.000 &  &    0.498 $\pm$ 0.002 &    0.011 $\pm$ 0.002 &    0.001 $\pm$ 0.000 &  .... \\
      & F606W & F475W-F606W &    0.496 $\pm$ 0.028 &    0.036 $\pm$ 0.033 &    0.000 $\pm$ 0.000 &  &    0.500 $\pm$ 0.002 &    0.021 $\pm$ 0.004 &   $-$0.000 $\pm$ 0.002 &  .... \\
      & F606W & F555W-F606W &    0.445 $\pm$ 0.057 &    0.095 $\pm$ 0.066 &    0.000 $\pm$ 0.000 &  &    0.465 $\pm$ 0.007 &    0.070 $\pm$ 0.013 &   $-$0.010 $\pm$ 0.006 &  .... \\
      & F606W & F606W-F625W &    0.589 $\pm$ 0.074 &    0.129 $\pm$ 0.135 &    0.000 $\pm$ 0.000 &  &    0.569 $\pm$ 0.010 &    0.131 $\pm$ 0.038 &    0.056 $\pm$ 0.036 &  .... \\
      & F606W & F606W-F775W &    0.548 $\pm$ 0.033 &    0.034 $\pm$ 0.037 &    0.000 $\pm$ 0.000 &  &    0.533 $\pm$ 0.001 &    0.017 $\pm$ 0.001 &   $-$0.002 $\pm$ 0.001 &  .... \\
      & F606W & F606W-F814W &    0.535 $\pm$ 0.021 &    0.033 $\pm$ 0.031 &    0.000 $\pm$ 0.000 &  &    0.525 $\pm$ 0.001 &    0.016 $\pm$ 0.001 &   $-$0.002 $\pm$ 0.001 &  .... \\
      & F606W & F606W-F850LP &    0.553 $\pm$ 0.030 &    0.021 $\pm$ 0.021 &    0.000 $\pm$ 0.000 &  &    0.534 $\pm$ 0.001 &    0.011 $\pm$ 0.001 &   $-$0.001 $\pm$ 0.000 &  .... \\
F625W & F625W & F435W-F625W &    0.537 $\pm$ 0.015 &    0.012 $\pm$ 0.013 &    0.000 $\pm$ 0.000 &  &    0.536 $\pm$ 0.001 &    0.005 $\pm$ 0.001 &   $-$0.000 $\pm$ 0.000 &  .... \\
      & F625W & F475W-F625W &    0.546 $\pm$ 0.011 &    0.013 $\pm$ 0.020 &    0.000 $\pm$ 0.000 &  &    0.539 $\pm$ 0.001 &    0.006 $\pm$ 0.002 &    0.002 $\pm$ 0.001 &  .... \\
      & F625W & F555W-F625W &    0.546 $\pm$ 0.018 &    0.016 $\pm$ 0.042 &    0.000 $\pm$ 0.000 &  &    0.537 $\pm$ 0.001 &    0.010 $\pm$ 0.004 &    0.004 $\pm$ 0.002 &  .... \\
      & F625W & F606W-F625W &    0.588 $\pm$ 0.050 &    0.063 $\pm$ 0.084 &    0.000 $\pm$ 0.000 &  &    0.562 $\pm$ 0.009 &    0.052 $\pm$ 0.036 &    0.021 $\pm$ 0.034 &  .... \\
      & F625W & F625W-F775W &    0.553 $\pm$ 0.012 &    0.026 $\pm$ 0.030 &    0.000 $\pm$ 0.000 &  &    0.545 $\pm$ 0.001 &    0.012 $\pm$ 0.002 &   $-$0.001 $\pm$ 0.001 &  .... \\
      & F625W & F625W-F814W &    0.546 $\pm$ 0.010 &    0.024 $\pm$ 0.025 &    0.000 $\pm$ 0.000 &  &    0.540 $\pm$ 0.001 &    0.011 $\pm$ 0.002 &   $-$0.001 $\pm$ 0.001 &  .... \\
      & F625W & F625W-F850LP &    0.559 $\pm$ 0.017 &    0.014 $\pm$ 0.019 &    0.000 $\pm$ 0.000 &  &    0.547 $\pm$ 0.001 &    0.007 $\pm$ 0.001 &   $-$0.000 $\pm$ 0.000 &  .... \\
F775W & F775W & F435W-F775W &    0.706 $\pm$ 0.015 &    0.005 $\pm$ 0.014 &    0.000 $\pm$ 0.000 &  &    0.707 $\pm$ 0.001 &    0.003 $\pm$ 0.001 &    0.001 $\pm$ 0.000 &  .... \\
      & F775W & F475W-F775W &    0.710 $\pm$ 0.007 &    0.007 $\pm$ 0.010 &    0.000 $\pm$ 0.000 &  &    0.711 $\pm$ 0.001 &    0.006 $\pm$ 0.001 &    0.001 $\pm$ 0.000 &  .... \\
      & F775W & F555W-F775W &    0.711 $\pm$ 0.012 &    0.007 $\pm$ 0.020 &    0.000 $\pm$ 0.000 &  &    0.711 $\pm$ 0.001 &    0.008 $\pm$ 0.001 &    0.001 $\pm$ 0.001 &  .... \\
      & F775W & F606W-F775W &    0.718 $\pm$ 0.028 &    0.011 $\pm$ 0.031 &    0.000 $\pm$ 0.000 &  &    0.722 $\pm$ 0.001 &    0.015 $\pm$ 0.001 &    0.002 $\pm$ 0.001 &  .... \\
      & F775W & F625W-F775W &    0.713 $\pm$ 0.010 &    0.007 $\pm$ 0.024 &    0.000 $\pm$ 0.000 &  &    0.716 $\pm$ 0.001 &    0.016 $\pm$ 0.002 &    0.000 $\pm$ 0.001 &  .... \\
      & F775W & F775W-F814W &    0.665 $\pm$ 0.061 &    0.115 $\pm$ 0.164 &    0.000 $\pm$ 0.000 &  &    0.677 $\pm$ 0.007 &    0.106 $\pm$ 0.026 &   $-$0.029 $\pm$ 0.022 &  .... \\
      & F775W & F775W-F850LP &    0.716 $\pm$ 0.031 &    0.017 $\pm$ 0.063 &    0.000 $\pm$ 0.000 &  &    0.726 $\pm$ 0.001 &    0.029 $\pm$ 0.002 &    0.001 $\pm$ 0.004 &  .... \\
F814W & F814W & F435W-F814W &    0.653 $\pm$ 0.025 &   $-$0.001 $\pm$ 0.018 &    0.000 $\pm$ 0.000 &  &    0.653 $\pm$ 0.002 &   $-$0.003 $\pm$ 0.001 &   $-$0.001 $\pm$ 0.000 &  .... \\
      & F814W & F475W-F814W &    0.652 $\pm$ 0.014 &   $-$0.003 $\pm$ 0.015 &    0.000 $\pm$ 0.000 &  &    0.651 $\pm$ 0.001 &   $-$0.005 $\pm$ 0.002 &   $-$0.001 $\pm$ 0.001 &  .... \\
      & F814W & F555W-F814W &    0.654 $\pm$ 0.014 &   $-$0.008 $\pm$ 0.017 &    0.000 $\pm$ 0.000 &  &    0.651 $\pm$ 0.001 &   $-$0.007 $\pm$ 0.002 &   $-$0.002 $\pm$ 0.001 &  .... \\
      & F814W & F606W-F814W &    0.646 $\pm$ 0.023 &   $-$0.010 $\pm$ 0.032 &    0.000 $\pm$ 0.000 &  &    0.643 $\pm$ 0.002 &   $-$0.013 $\pm$ 0.002 &   $-$0.002 $\pm$ 0.002 &  .... \\
      & F814W & F625W-F814W &    0.649 $\pm$ 0.012 &   $-$0.010 $\pm$ 0.025 &    0.000 $\pm$ 0.000 &  &    0.649 $\pm$ 0.001 &   $-$0.014 $\pm$ 0.004 &   $-$0.002 $\pm$ 0.002 &  .... \\
      & F814W & F775W-F814W &    0.699 $\pm$ 0.044 &   $-$0.132 $\pm$ 0.112 &    0.000 $\pm$ 0.000 &  &    0.674 $\pm$ 0.017 &   $-$0.054 $\pm$ 0.078 &   $-$0.047 $\pm$ 0.085 &  .... \\
      & F814W & F814W-F850LP &    0.633 $\pm$ 0.057 &   $-$0.026 $\pm$ 0.070 &    0.000 $\pm$ 0.000 &  &    0.578 $\pm$ 0.016 &   $-$0.119 $\pm$ 0.042 &   $-$0.044 $\pm$ 0.027 &  .... \\
F850LP & F850LP & F435W-F850LP &    0.472 $\pm$ 0.010 &   $-$0.009 $\pm$ 0.010 &    0.000 $\pm$ 0.000 &  &    0.469 $\pm$ 0.045 &   $-$0.005 $\pm$ 0.060 &    0.003 $\pm$ 0.019 & $<-0.9$ \\
                & & & \multicolumn{4}{c}{  } &    0.474 $\pm$ 0.002 &   $-$0.003 $\pm$ 0.002 &   $-$0.001 $\pm$ 0.000 & $>-0.9$ \\
      & F850LP & F475W-F850LP &    0.465 $\pm$ 0.011 &   $-$0.011 $\pm$ 0.010 &    0.000 $\pm$ 0.000 &  &    0.378 $\pm$ 0.251 &   $-$0.084 $\pm$ 0.245 &   $-$0.015 $\pm$ 0.059 & $<-1.7$ \\
                & & & \multicolumn{4}{c}{  } &    0.470 $\pm$ 0.002 &   $-$0.007 $\pm$ 0.001 &   $-$0.002 $\pm$ 0.001 & $>-1.7$ \\
      & F850LP & F555W-F850LP &    0.465 $\pm$ 0.011 &   $-$0.014 $\pm$ 0.012 &    0.000 $\pm$ 0.000 &  &    0.459 $\pm$ 0.187 &   $-$0.010 $\pm$ 0.238 &    0.004 $\pm$ 0.075 & $<-1.2$ \\
                & & & \multicolumn{4}{c}{  } &    0.469 $\pm$ 0.002 &   $-$0.009 $\pm$ 0.002 &   $-$0.002 $\pm$ 0.001 & $>-1.2$ \\
      & F850LP & F606W-F850LP &    0.446 $\pm$ 0.029 &   $-$0.020 $\pm$ 0.021 &    0.000 $\pm$ 0.000 &  &    0.448 $\pm$ 0.307 &   $-$0.007 $\pm$ 0.287 &    0.004 $\pm$ 0.066 & $<-1.8$ \\
                & & & \multicolumn{4}{c}{  } &    0.456 $\pm$ 0.002 &   $-$0.014 $\pm$ 0.002 &   $-$0.002 $\pm$ 0.002 & $>-1.8$ \\
      & F850LP & F625W-F850LP &    0.455 $\pm$ 0.015 &   $-$0.023 $\pm$ 0.017 &    0.000 $\pm$ 0.000 &  &    0.433 $\pm$ 0.271 &   $-$0.037 $\pm$ 0.374 &   $-$0.001 $\pm$ 0.128 & $<-1.2$ \\
                & & & \multicolumn{4}{c}{  } &    0.461 $\pm$ 0.002 &   $-$0.014 $\pm$ 0.002 &   $-$0.001 $\pm$ 0.002 & $>-1.2$ \\
      & F850LP & F775W-F850LP &    0.442 $\pm$ 0.030 &   $-$0.060 $\pm$ 0.060 &    0.000 $\pm$ 0.000 &  &    0.333 $\pm$ 0.295 &   $-$0.332 $\pm$ 0.778 &   $-$0.172 $\pm$ 0.508 & $<-0.6$ \\
                & & & \multicolumn{4}{c}{  } &    0.451 $\pm$ 0.003 &   $-$0.049 $\pm$ 0.009 &   $-$0.015 $\pm$ 0.018 & $>-0.6$ \\
      & F850LP & F814W-F850LP &    0.400 $\pm$ 0.072 &   $-$0.088 $\pm$ 0.086 &    0.000 $\pm$ 0.000 &  &    0.531 $\pm$ 2.168 &    0.149 $\pm$ 4.034 &    0.102 $\pm$ 1.874 & $<-1.0$ \\
                & & & \multicolumn{4}{c}{  } &    0.390 $\pm$ 0.020 &   $-$0.141 $\pm$ 0.058 &   $-$0.052 $\pm$ 0.041 & $>-1.0$ \\
\enddata
\tablenotetext{a}{TCOL range applies only to synthetic transformations.}
 \end{deluxetable}
 %wfc2hrc
\begin{deluxetable}{lclrrrcrrrr}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Coefficients for the Transformation from  HRC to WFC \label{hrc2wfc}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{SOURCE}&\multicolumn{2}{c}{TARGET}&\multicolumn{4}{c}{Observed}&\multicolumn{4}{c}{Synthetic}\\
\colhead{SMAG}&\colhead{TMAG}&\colhead{TCOL}&\colhead{c0}&\colhead{c1}&\colhead{c2}& &\colhead{c0}&\colhead{c1}&\colhead{c2}&\colhead{TCOL}\\
\multicolumn{6}{c}{}&\colhead{}&\multicolumn{3}{c}{}&\colhead{range}\tablenotemark{a}
}
\startdata
F435W & F435W & F435W-F475W &   $-$0.573 $\pm$ 0.073 &   $-$0.045 $\pm$ 0.111 &    0.000 $\pm$ 0.000 &  &   $-$0.513 $\pm$ 0.031 &   $-$0.378 $\pm$ 0.178 &    0.439 $\pm$ 0.244 & $< 0.5$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.592 $\pm$ 0.008 &   $-$0.006 $\pm$ 0.017 &    0.015 $\pm$ 0.008 & $> 0.5$ \\
      & F435W & F435W-F550M & \multicolumn{4}{c}{   } &   $-$0.550 $\pm$ 0.369 &    0.100 $\pm$ 0.629 &    0.060 $\pm$ 0.267 & $<-1.0$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.588 $\pm$ 0.001 &    0.008 $\pm$ 0.001 &    0.002 $\pm$ 0.002 & $>-1.0$ \\
      & F435W & F435W-F555W &   $-$0.592 $\pm$ 0.022 &   $-$0.016 $\pm$ 0.036 &    0.000 $\pm$ 0.000 &  &   $-$0.594 $\pm$ 0.002 &   $-$0.010 $\pm$ 0.009 &    0.089 $\pm$ 0.040 & $< 0.3$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.590 $\pm$ 0.004 &   $-$0.002 $\pm$ 0.007 &    0.006 $\pm$ 0.003 & $> 0.3$ \\
      & F435W & F435W-F606W &   $-$0.580 $\pm$ 0.041 &   $-$0.014 $\pm$ 0.028 &    0.000 $\pm$ 0.000 &  &   $-$0.563 $\pm$ 0.008 &   $-$0.076 $\pm$ 0.024 &    0.047 $\pm$ 0.017 & $< 1.2$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.586 $\pm$ 0.009 &   $-$0.007 $\pm$ 0.008 &    0.004 $\pm$ 0.002 & $> 1.2$ \\
      & F435W & F435W-F625W &   $-$0.591 $\pm$ 0.025 &   $-$0.009 $\pm$ 0.023 &    0.000 $\pm$ 0.000 &  &   $-$0.594 $\pm$ 0.002 &   $-$0.010 $\pm$ 0.007 &    0.040 $\pm$ 0.021 & $< 0.4$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.591 $\pm$ 0.004 &   $-$0.000 $\pm$ 0.004 &    0.002 $\pm$ 0.001 & $> 0.4$ \\
      & F435W & F435W-F775W &   $-$0.586 $\pm$ 0.023 &   $-$0.011 $\pm$ 0.021 &    0.000 $\pm$ 0.000 &  &   $-$0.593 $\pm$ 0.002 &    0.009 $\pm$ 0.009 &    0.019 $\pm$ 0.008 & $< 0.3$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.596 $\pm$ 0.003 &    0.009 $\pm$ 0.002 &   $-$0.002 $\pm$ 0.000 & $> 0.3$ \\
      & F435W & F435W-F814W &   $-$0.592 $\pm$ 0.023 &   $-$0.006 $\pm$ 0.018 &    0.000 $\pm$ 0.000 &  &   $-$0.594 $\pm$ 0.002 &    0.000 $\pm$ 0.007 &    0.019 $\pm$ 0.009 & $< 0.4$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.597 $\pm$ 0.003 &    0.008 $\pm$ 0.002 &   $-$0.001 $\pm$ 0.000 & $> 0.4$ \\
      & F435W & F435W-F850LP &   $-$0.599 $\pm$ 0.009 &   $-$0.004 $\pm$ 0.010 &    0.000 $\pm$ 0.000 &  &   $-$0.579 $\pm$ 0.011 &    0.028 $\pm$ 0.017 &    0.013 $\pm$ 0.006 & $<-0.5$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.590 $\pm$ 0.001 &    0.006 $\pm$ 0.001 &   $-$0.001 $\pm$ 0.000 & $>-0.5$ \\
F475W & F475W & F435W-F475W &   $-$0.520 $\pm$ 0.050 &   $-$0.005 $\pm$ 0.074 &    0.000 $\pm$ 0.000 &  &   $-$0.577 $\pm$ 0.004 &    0.093 $\pm$ 0.009 &   $-$0.020 $\pm$ 0.006 &  .... \\
      & F475W & F475W-F550M & \multicolumn{4}{c}{   } &   $-$0.488 $\pm$ 0.002 &    0.040 $\pm$ 0.006 &   $-$0.003 $\pm$ 0.004 &  .... \\
      & F475W & F475W-F555W &   $-$0.517 $\pm$ 0.012 &    0.033 $\pm$ 0.045 &    0.000 $\pm$ 0.000 &  &   $-$0.518 $\pm$ 0.001 &    0.059 $\pm$ 0.003 &   $-$0.004 $\pm$ 0.007 &  .... \\
      & F475W & F475W-F606W &   $-$0.539 $\pm$ 0.023 &    0.021 $\pm$ 0.028 &    0.000 $\pm$ 0.000 &  &   $-$0.557 $\pm$ 0.002 &    0.052 $\pm$ 0.003 &   $-$0.011 $\pm$ 0.002 &  .... \\
      & F475W & F475W-F625W &   $-$0.526 $\pm$ 0.012 &    0.020 $\pm$ 0.023 &    0.000 $\pm$ 0.000 &  &   $-$0.532 $\pm$ 0.001 &    0.029 $\pm$ 0.002 &   $-$0.002 $\pm$ 0.001 &  .... \\
      & F475W & F475W-F775W &   $-$0.525 $\pm$ 0.010 &    0.011 $\pm$ 0.013 &    0.000 $\pm$ 0.000 &  &   $-$0.529 $\pm$ 0.006 &    0.019 $\pm$ 0.016 &    0.001 $\pm$ 0.010 & $<-0.1$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.528 $\pm$ 0.002 &    0.025 $\pm$ 0.002 &   $-$0.005 $\pm$ 0.001 & $>-0.1$ \\
      & F475W & F475W-F814W &   $-$0.528 $\pm$ 0.012 &    0.012 $\pm$ 0.014 &    0.000 $\pm$ 0.000 &  &   $-$0.533 $\pm$ 0.010 &    0.020 $\pm$ 0.029 &    0.002 $\pm$ 0.019 & $<-0.2$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.534 $\pm$ 0.002 &    0.025 $\pm$ 0.002 &   $-$0.004 $\pm$ 0.000 & $>-0.2$ \\
      & F475W & F475W-F850LP &   $-$0.515 $\pm$ 0.010 &    0.011 $\pm$ 0.009 &    0.000 $\pm$ 0.000 &  &   $-$0.513 $\pm$ 0.065 &    0.021 $\pm$ 0.066 &    0.002 $\pm$ 0.017 & $<-1.4$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.514 $\pm$ 0.001 &    0.015 $\pm$ 0.001 &   $-$0.003 $\pm$ 0.000 & $>-1.4$ \\
F555W & F55W & F435W-F555W &   $-$0.478 $\pm$ 0.021 &    0.006 $\pm$ 0.034 &    0.000 $\pm$ 0.000 &  &   $-$0.470 $\pm$ 0.001 &   $-$0.003 $\pm$ 0.002 &    0.000 $\pm$ 0.001 &  .... \\
      & F555W & F475W-F555W &   $-$0.469 $\pm$ 0.014 &    0.010 $\pm$ 0.054 &    0.000 $\pm$ 0.000 &  &   $-$0.472 $\pm$ 0.001 &   $-$0.006 $\pm$ 0.002 &   $-$0.002 $\pm$ 0.004 &  .... \\
      & F555M & F550M-F555W & \multicolumn{4}{c}{   } &   $-$0.483 $\pm$ 0.021 &    0.013 $\pm$ 0.059 &    0.002 $\pm$ 0.041 &  .... \\
      & F555W & F555W-F606W &   $-$0.506 $\pm$ 0.045 &    0.038 $\pm$ 0.049 &    0.000 $\pm$ 0.000 &  &   $-$0.459 $\pm$ 0.006 &   $-$0.019 $\pm$ 0.010 &    0.006 $\pm$ 0.004 &  .... \\
      & F555W & F555W-F625W &   $-$0.478 $\pm$ 0.019 &    0.015 $\pm$ 0.041 &    0.000 $\pm$ 0.000 &  &   $-$0.470 $\pm$ 0.001 &   $-$0.006 $\pm$ 0.004 &    0.002 $\pm$ 0.002 &  .... \\
      & F555W & F555W-F775W &   $-$0.473 $\pm$ 0.014 &    0.008 $\pm$ 0.023 &    0.000 $\pm$ 0.000 &  &   $-$0.471 $\pm$ 0.001 &   $-$0.003 $\pm$ 0.001 &    0.001 $\pm$ 0.000 &  .... \\
      & F555W & F555W-F814W &   $-$0.479 $\pm$ 0.017 &    0.012 $\pm$ 0.021 &    0.000 $\pm$ 0.000 &  &   $-$0.470 $\pm$ 0.001 &   $-$0.003 $\pm$ 0.001 &    0.000 $\pm$ 0.000 &  .... \\
      & F555W & F555W-F850LP &   $-$0.469 $\pm$ 0.014 &    0.008 $\pm$ 0.015 &    0.000 $\pm$ 0.000 &  &   $-$0.473 $\pm$ 0.001 &   $-$0.002 $\pm$ 0.001 &    0.000 $\pm$ 0.000 &  .... \\
F606W & F606W & F435W-F606W &   $-$0.482 $\pm$ 0.035 &   $-$0.031 $\pm$ 0.024 &    0.000 $\pm$ 0.000 &  &   $-$0.499 $\pm$ 0.002 &   $-$0.011 $\pm$ 0.002 &   $-$0.001 $\pm$ 0.000 &  .... \\
      & F606W & F475W-F606W &   $-$0.493 $\pm$ 0.033 &   $-$0.040 $\pm$ 0.039 &    0.000 $\pm$ 0.000 &  &   $-$0.502 $\pm$ 0.002 &   $-$0.018 $\pm$ 0.003 &   $-$0.001 $\pm$ 0.001 &  .... \\
      & F606W & F555W-F606W &   $-$0.447 $\pm$ 0.062 &   $-$0.084 $\pm$ 0.069 &    0.000 $\pm$ 0.000 &  &   $-$0.465 $\pm$ 0.007 &   $-$0.067 $\pm$ 0.013 &    0.010 $\pm$ 0.006 &  .... \\
      & F606W & F606W-F625W &   $-$0.554 $\pm$ 0.071 &   $-$0.062 $\pm$ 0.136 &    0.000 $\pm$ 0.000 &  &   $-$0.570 $\pm$ 0.010 &   $-$0.139 $\pm$ 0.040 &   $-$0.064 $\pm$ 0.040 &  .... \\
      & F606W & F606W-F775W &   $-$0.543 $\pm$ 0.027 &   $-$0.032 $\pm$ 0.036 &    0.000 $\pm$ 0.000 &  &   $-$0.530 $\pm$ 0.001 &   $-$0.018 $\pm$ 0.001 &    0.003 $\pm$ 0.001 &  .... \\
      & F606W & F606W-F814W &   $-$0.532 $\pm$ 0.016 &   $-$0.026 $\pm$ 0.027 &    0.000 $\pm$ 0.000 &  &   $-$0.523 $\pm$ 0.001 &   $-$0.018 $\pm$ 0.001 &    0.002 $\pm$ 0.001 &  .... \\
      & F606W & F606W-F850LP &   $-$0.552 $\pm$ 0.031 &   $-$0.021 $\pm$ 0.021 &    0.000 $\pm$ 0.000 &  &   $-$0.535 $\pm$ 0.001 &   $-$0.012 $\pm$ 0.001 &    0.001 $\pm$ 0.000 &  .... \\
F625W & F625W & F435W-F625W &   $-$0.543 $\pm$ 0.016 &   $-$0.013 $\pm$ 0.015 &    0.000 $\pm$ 0.000 &  &   $-$0.537 $\pm$ 0.001 &   $-$0.005 $\pm$ 0.001 &    0.000 $\pm$ 0.000 &  .... \\
      & F625W & F475W-F625W &   $-$0.549 $\pm$ 0.012 &   $-$0.011 $\pm$ 0.023 &    0.000 $\pm$ 0.000 &  &   $-$0.539 $\pm$ 0.001 &   $-$0.006 $\pm$ 0.002 &    0.000 $\pm$ 0.001 &  .... \\
      & F625W & F555W-F625W &   $-$0.544 $\pm$ 0.020 &   $-$0.020 $\pm$ 0.041 &    0.000 $\pm$ 0.000 &  &   $-$0.536 $\pm$ 0.001 &   $-$0.010 $\pm$ 0.004 &   $-$0.004 $\pm$ 0.002 &  .... \\
      & F625W & F606W-F625W &   $-$0.607 $\pm$ 0.043 &   $-$0.113 $\pm$ 0.083 &    0.000 $\pm$ 0.000 &  &   $-$0.563 $\pm$ 0.009 &   $-$0.056 $\pm$ 0.038 &   $-$0.024 $\pm$ 0.038 &  .... \\
      & F625W & F625W-F775W &   $-$0.549 $\pm$ 0.010 &   $-$0.017 $\pm$ 0.030 &    0.000 $\pm$ 0.000 &  &   $-$0.543 $\pm$ 0.001 &   $-$0.013 $\pm$ 0.002 &    0.001 $\pm$ 0.001 &  .... \\
      & F625W & F625W-F814W &   $-$0.547 $\pm$ 0.012 &   $-$0.018 $\pm$ 0.027 &    0.000 $\pm$ 0.000 &  &   $-$0.539 $\pm$ 0.001 &   $-$0.011 $\pm$ 0.002 &    0.001 $\pm$ 0.001 &  .... \\
      & F625W & F625W-F850LP &   $-$0.567 $\pm$ 0.018 &   $-$0.017 $\pm$ 0.019 &    0.000 $\pm$ 0.000 &  &   $-$0.548 $\pm$ 0.001 &   $-$0.008 $\pm$ 0.001 &    0.000 $\pm$ 0.000 &  .... \\
F775W & F775W & F435W-F775W &   $-$0.708 $\pm$ 0.011 &   $-$0.005 $\pm$ 0.010 &    0.000 $\pm$ 0.000 &  &   $-$0.707 $\pm$ 0.001 &   $-$0.003 $\pm$ 0.001 &   $-$0.001 $\pm$ 0.000 &  .... \\
      & F775W & F475W-F775W &   $-$0.710 $\pm$ 0.010 &   $-$0.005 $\pm$ 0.013 &    0.000 $\pm$ 0.000 &  &   $-$0.710 $\pm$ 0.001 &   $-$0.005 $\pm$ 0.001 &   $-$0.001 $\pm$ 0.000 &  .... \\
      & F775W & F555W-F775W &   $-$0.709 $\pm$ 0.010 &   $-$0.008 $\pm$ 0.014 &    0.000 $\pm$ 0.000 &  &   $-$0.709 $\pm$ 0.001 &   $-$0.008 $\pm$ 0.001 &   $-$0.001 $\pm$ 0.001 &  .... \\
      & F775W & F606W-F775W &   $-$0.715 $\pm$ 0.017 &   $-$0.012 $\pm$ 0.024 &    0.000 $\pm$ 0.000 &  &   $-$0.719 $\pm$ 0.001 &   $-$0.014 $\pm$ 0.001 &   $-$0.002 $\pm$ 0.001 &  .... \\
      & F775W & F625W-F775W &   $-$0.710 $\pm$ 0.014 &   $-$0.016 $\pm$ 0.040 &    0.000 $\pm$ 0.000 &  &   $-$0.713 $\pm$ 0.001 &   $-$0.016 $\pm$ 0.002 &   $-$0.000 $\pm$ 0.001 &  .... \\
      & F775W & F775W-F814W &   $-$0.732 $\pm$ 0.053 &    0.066 $\pm$ 0.162 &    0.000 $\pm$ 0.000 &  &   $-$0.677 $\pm$ 0.007 &   $-$0.128 $\pm$ 0.032 &    0.041 $\pm$ 0.033 &  .... \\
      & F775W & F775W-F850LP &   $-$0.726 $\pm$ 0.035 &   $-$0.019 $\pm$ 0.048 &    0.000 $\pm$ 0.000 &  &   $-$0.734 $\pm$ 0.002 &   $-$0.032 $\pm$ 0.004 &   $-$0.002 $\pm$ 0.004 &  .... \\
F814W & F814W & F435W-F814W &   $-$0.650 $\pm$ 0.026 &    0.002 $\pm$ 0.020 &    0.000 $\pm$ 0.000 &  &   $-$0.650 $\pm$ 0.005 &    0.007 $\pm$ 0.024 &   $-$0.002 $\pm$ 0.025 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.650 $\pm$ 0.004 &   $-$0.001 $\pm$ 0.003 &    0.002 $\pm$ 0.000 & $> 0.1$ \\
      & F814W & F475W-F814W &   $-$0.653 $\pm$ 0.015 &    0.005 $\pm$ 0.017 &    0.000 $\pm$ 0.000 &  &   $-$0.638 $\pm$ 0.079 &    0.025 $\pm$ 0.179 &    0.006 $\pm$ 0.098 & $<-0.6$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.650 $\pm$ 0.002 &    0.002 $\pm$ 0.003 &    0.002 $\pm$ 0.001 & $>-0.6$ \\
      & F814W & F555W-F814W &   $-$0.649 $\pm$ 0.020 &    0.002 $\pm$ 0.024 &    0.000 $\pm$ 0.000 &  &   $-$0.655 $\pm$ 0.059 &   $-$0.012 $\pm$ 0.290 &   $-$0.031 $\pm$ 0.338 & $<-0.2$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.651 $\pm$ 0.002 &    0.003 $\pm$ 0.004 &    0.003 $\pm$ 0.001 & $>-0.2$ \\
      & F814W & F606W-F814W &   $-$0.646 $\pm$ 0.016 &    0.004 $\pm$ 0.027 &    0.000 $\pm$ 0.000 &  &   $-$0.655 $\pm$ 0.191 &   $-$0.020 $\pm$ 0.389 &   $-$0.020 $\pm$ 0.195 & $<-0.8$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.645 $\pm$ 0.002 &    0.012 $\pm$ 0.003 &    0.004 $\pm$ 0.003 & $>-0.8$ \\
      & F814W & F625W-F814W &   $-$0.653 $\pm$ 0.017 &    0.010 $\pm$ 0.037 &    0.000 $\pm$ 0.000 &  &   $-$0.647 $\pm$ 0.018 &    0.020 $\pm$ 0.144 &   $-$0.014 $\pm$ 0.255 & $<-0.1$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.650 $\pm$ 0.002 &    0.014 $\pm$ 0.008 &    0.002 $\pm$ 0.004 & $>-0.1$ \\
      & F814W & F775W-F814W & \multicolumn{4}{c}{   } &   $-$0.702 $\pm$ 0.377 &    0.248 $\pm$ 3.172 &   $-$0.212 $\pm$ 6.634 & $< 0.2$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.666 $\pm$ 0.032 &    0.023 $\pm$ 0.164 &    0.121 $\pm$ 0.200 & $> 0.2$ \\
      & F814W & F814W-F850LP &   $-$0.614 $\pm$ 0.062 &    0.035 $\pm$ 0.060 &    0.000 $\pm$ 0.000 &  &   $-$0.897 $\pm$ 3.138 &   $-$0.425 $\pm$ 5.047 &   $-$0.186 $\pm$ 2.028 & $<-1.1$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.539 $\pm$ 0.032 &    0.175 $\pm$ 0.073 &    0.067 $\pm$ 0.041 & $>-1.1$ \\
F850LP & F850LP & F435W-F850LP &   $-$0.471 $\pm$ 0.012 &    0.008 $\pm$ 0.012 &    0.000 $\pm$ 0.000 &  &   $-$0.465 $\pm$ 0.083 &    0.007 $\pm$ 0.097 &   $-$0.002 $\pm$ 0.028 & $<-1.2$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.474 $\pm$ 0.002 &    0.003 $\pm$ 0.002 &    0.001 $\pm$ 0.000 & $>-1.2$ \\
      & F850LP & F475W-F850LP &   $-$0.464 $\pm$ 0.017 &    0.010 $\pm$ 0.016 &    0.000 $\pm$ 0.000 &  &   $-$0.450 $\pm$ 0.097 &    0.015 $\pm$ 0.100 &   $-$0.001 $\pm$ 0.025 & $<-1.4$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.470 $\pm$ 0.002 &    0.007 $\pm$ 0.002 &    0.002 $\pm$ 0.001 & $>-1.4$ \\
      & F850LP & F555W-F850LP &   $-$0.463 $\pm$ 0.015 &    0.012 $\pm$ 0.016 &    0.000 $\pm$ 0.000 &  &   $-$0.375 $\pm$ 0.258 &    0.112 $\pm$ 0.325 &    0.026 $\pm$ 0.101 & $<-1.3$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.469 $\pm$ 0.002 &    0.009 $\pm$ 0.002 &    0.001 $\pm$ 0.001 & $>-1.3$ \\
      & F850LP & F606W-F850LP &   $-$0.447 $\pm$ 0.028 &    0.015 $\pm$ 0.019 &    0.000 $\pm$ 0.000 &  &   $-$0.425 $\pm$ 0.475 &    0.026 $\pm$ 0.431 &   $-$0.001 $\pm$ 0.097 & $<-1.9$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.455 $\pm$ 0.002 &    0.015 $\pm$ 0.002 &    0.002 $\pm$ 0.002 & $>-1.9$ \\
      & F850LP & F625W-F850LP &   $-$0.448 $\pm$ 0.019 &    0.021 $\pm$ 0.019 &    0.000 $\pm$ 0.000 &  &   $-$0.388 $\pm$ 0.371 &    0.091 $\pm$ 0.490 &    0.018 $\pm$ 0.161 & $<-1.3$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.460 $\pm$ 0.002 &    0.015 $\pm$ 0.002 &    0.001 $\pm$ 0.002 & $>-1.3$ \\
      & F850LP & F775W-F850LP &   $-$0.451 $\pm$ 0.058 &    0.027 $\pm$ 0.079 &    0.000 $\pm$ 0.000 &  &   $-$0.229 $\pm$ 0.752 &    0.449 $\pm$ 1.511 &    0.190 $\pm$ 0.757 & $<-0.9$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.435 $\pm$ 0.005 &    0.064 $\pm$ 0.019 &    0.018 $\pm$ 0.020 & $>-0.9$ \\
      & F850LP & F814W-F850LP &   $-$0.407 $\pm$ 0.117 &    0.062 $\pm$ 0.115 &    0.000 $\pm$ 0.000 &  &   $-$0.605 $\pm$ 3.138 &   $-$0.259 $\pm$ 5.047 &   $-$0.132 $\pm$ 2.028 & $<-1.1$ \\
                & & & \multicolumn{4}{c}{   } &   $-$0.362 $\pm$ 0.032 &    0.161 $\pm$ 0.073 &    0.053 $\pm$ 0.041 & $>-1.1$ \\
\enddata
\tablenotetext{a}{TCOL range applies only to synthetic transformations.}
\end{deluxetable}
 %hrc2wfc

\clearpage

\setlength{\tabcolsep}{0.02in}
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Extinction Ratios A(P)/E(B-V)  in WFC Filters for Different SEDs\label{est_w}}
\tablewidth{0pt}
\tablehead{
\colhead{SED} & \colhead{F435W} & \colhead{F475W} & \colhead{F502N} & \colhead{F550M} & \colhead{F555W} & \colhead{F606W} & \colhead{F625W} & \colhead{F658N} & \colhead{F660N} & \colhead{F775W} & \colhead{F814W} & \colhead{F850LP} & \colhead{F892N}
}
\startdata
O5 & 4.192 & 3.773 & 3.459 & 3.052 & 3.233 & 2.936 & 2.673 & 2.525 & 2.518 & 2.005 & 1.864 & 1.498 & 1.509 \\
G2 & 4.081 & 3.634 & 3.458 & 3.042 & 3.177 & 2.809 & 2.637 & 2.525 & 2.517 & 1.982 & 1.825 & 1.485 & 1.508 \\
M0 & 3.994 & 3.555 & 3.458 & 3.030 & 3.115 & 2.716 & 2.616 & 2.525 & 2.517 & 1.965 & 1.796 & 1.471 & 1.508 \\
E  & 4.044 & 3.591 & 3.458 & 3.040 & 3.158 & 2.764 & 2.623 & 2.525 & 2.517 & 1.973 & 1.803 & 1.472 & 1.508 \\
Sc & 4.103 & 3.637 & 3.459 & 3.041 & 3.176 & 2.799 & 2.633 & 2.525 & 2.517 & 1.981 & 1.822 & 1.477 & 1.508 \\
Im & 4.127 & 3.659 & 3.460 & 3.044 & 3.200 & 2.830 & 2.637 & 2.525 & 2.517 & 1.979 & 1.818 & 1.476 & 1.508 \\
\enddata
\end{deluxetable}

 % ref: est_w  exticion for WFC
\setlength{\tabcolsep}{0.01in}
\begin{deluxetable}{cccccccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Extinction Ratios A(P)/E(B-V)  in HRC Filters for Different SEDs \label{est_h}}
\tablewidth{0pt}
\tablehead{
\colhead{SED} & \colhead{F220W} & \colhead{F250W} & \colhead{F330W} & \colhead{F344N} & \colhead{F435W} & \colhead{F475W} & \colhead{F502N} & \colhead{F550M} & \colhead{F555W} & \colhead{F606W} & \colhead{F625W} & \colhead{F658N} & \colhead{F660N} & \colhead{F775W} & \colhead{F814W} & \colhead{F850LP} & \colhead{F892N}
}
\startdata
O5  & 8.350 & 6.353 & 5.105 & 4.991 & 4.197 & 3.741 & 3.461 & 3.053 & 3.235 & 2.953 & 2.681 & 2.528 & 2.546 & 2.018 & 1.847 & 1.473 & 1.513 \\
G2  & 5.735 & 5.676 & 5.046 & 4.987 & 4.075 & 3.608 & 3.458 & 3.043 & 3.180 & 2.825 & 2.644 & 2.525 & 2.518 & 1.995 & 1.803 & 1.460 & 1.508 \\
M0  & 2.809 & 4.965 & 5.000 & 4.953 & 3.984 & 3.535 & 3.458 & 3.031 & 3.118 & 2.730 & 2.623 & 2.525 & 2.517 & 1.978 & 1.770 & 1.447 & 1.507 \\
E   & 5.479 & 5.654 & 5.043 & 4.980 & 4.036 & 3.569 & 3.458 & 3.041 & 3.160 & 2.780 & 2.630 & 2.525 & 2.518 & 1.985 & 1.779 & 1.447 & 1.508\\
Sc  & 7.773 & 6.133 & 5.066 & 4.987 & 4.100 & 3.611 & 3.459 & 3.042 & 3.179 & 2.816 & 2.640 & 2.525 & 2.518 & 1.994 & 1.800 & 1.452 & 1.508\\
Im  & 7.995 & 6.207 & 5.070 & 4.988 & 4.126 & 3.632 & 3.460 & 3.044 & 3.203 & 2.847 & 2.644 & 2.525 & 2.519 & 1.992 & 1.795 & 1.451 & 1.508\\
\enddata
\end{deluxetable}
 % ref: est_h  extinction for HRC

% --------------------------------------------------
% all tables below this line are in the appendix
% ---------------------------------------------------
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% all tables below this line
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% are in appendix
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\

%cookbook - NONE

%example aperture correction red object

\begin{deluxetable}{p{1.9in}|cccc|cccc}
\tabletypesize{\scriptsize}\nonumber
\tablecaption{Aperture Correction - Case 1 \label{halo_ex1}}
\tablewidth{0pt}
\tablehead{
\colhead{Assumption} & \multicolumn{4}{c}{WFC}& \multicolumn{4}{c}{HRC}\\
\colhead{} & \colhead{apt\_c} & \colhead{apt\_c}& \colhead{F850LP}& \colhead{F775W-F850LP}&  \colhead{apt\_c} & \colhead{apt\_c} &\colhead{F850LP}& \colhead{F775W-F850LP}\\
\colhead{} & \colhead{F775W} &\colhead{F850LP}&\colhead{}& \colhead{} &\colhead{F775W} &\colhead{F850LP}&\colhead{}&\colhead{}
}
\startdata
input data & \nodata & \nodata & 26.00 & 1.65 & \nodata & \nodata & 26.00 & 1.71\\
\hline
1- The counts in  0.3$''$ are the total counts & \nodata & \nodata & 26.22 & 1.57 & \nodata & \nodata & 26.43 & 1.51\\
\hline
\multicolumn{9}{l}{2- The counts in 0.3$''$ need to be corrected using the same correction for both filters }\\
   a) F775W apt\_c  from the EE of WDs & 0.14 & 0.14 & 26.08 & 1.57 & 0.18 & 0.18 & 26.25 &  1.51\\
   b) F850LP apt\_c  from the EE of WDs & 0.19 & 0.19 & 26.03 & 1.57 & 0.40 & 0.40 & 26.03 &  1.51\\
\hline
\multicolumn{9}{l}{3- The counts in 0.3$''$ need to be corrected using the different corrections in different  filters}\\
 a) apt\_c from the EE of WDs & 0.14 & 0.19 & 26.03 & 1.62 & 0.18 & 0.40& 26.03 & 1.73\\
 b) apt\_c fromt Tables \ref{WFC_acl} and \ref{HRC_acl} &        0.15 & 0.22 & 26.00 & 1.64 & 0.22 & 0.45 & 26.02 & 1.74\\
 c) using SYNPHOT     &        0.14 & 0.24 & 25.98 & 1.66 & 0.23 & 0.47 & 25.96 & 1.75\\
\enddata
\end{deluxetable}
    %ref : halo_ex1:aperture correction case 1
\begin{deluxetable}{p{1.9in}|cccc|cccc}
\tabletypesize{\scriptsize}\nonumber
\tablecaption{Aperture Correction - Case 2\label{halo_ex2}}
\tablewidth{0pt}
\tablehead{
\colhead{Assumption} & \multicolumn{4}{c}{WFC}& \multicolumn{4}{c}{HRC}\\
\colhead{} & \colhead{apt\_c} & \colhead{apt\_c}& \colhead{F775W}& \colhead{F775W-F850LP}&  \colhead{apt\_c} & \colhead{apt\_c} &\colhead{F775W}& \colhead{F775W-F850LP}\\
\colhead{} & \colhead{F775W} &\colhead{F850LP}&\colhead{}& \colhead{} &\colhead{F775W} &\colhead{F850LP}&\colhead{}&\colhead{}
}
\startdata
input data & \nodata & \nodata & 22.00 & 1.84 & \nodata & \nodata & 22.05 & 1.99\\
\hline
measured data in aperture   & \nodata & \nodata & 22.20 & 1.69 & \nodata & \nodata & 22.55 & 1.54\\
\hline
  apt\_c from the EE of WDs                           & 0.19 & 0.27 & 22.01 & 1.77 & 0.50 & 0.83 & 22.06 & 1.88\\
  apt\_c fromt Tables \ref{WFC_acl} and \ref{HRC_acl} & 0.20 & 0.37 & 22.00 & 1.86 & 0.54 & 0.98 & 22.02 & 1.98\\
  using SYNPHOT                                       & 0.20 & 0.39 & 22.00 & 1.87 & 0.55 & 1.00 & 22.01 & 1.99\\
\enddata
\end{deluxetable}
    % ref: halo_ex2: aperture correction case 2

% color transformation

\clearpage
\begin{deluxetable}{lclrrrcrrrr}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Coefficients for the Transformation from  WFC to BVRI\label{wfc2ground}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{SOURCE}&\multicolumn{2}{c}{TARGET}&\multicolumn{4}{c}{Observed}&\multicolumn{4}{c}{Synthetic}\\
\colhead{SMAG}&\colhead{TMAG}&\colhead{TCOL}&\colhead{c0}&\colhead{c1}&\colhead{c2}& &\colhead{c0}&\colhead{c1}&\colhead{c2}&\colhead{TCOL}\\
\multicolumn{6}{c}{}&\colhead{}&\multicolumn{3}{c}{}&\colhead{range}\tablenotemark{a}
}
\startdata
F435W  & B & B-V &   25.842 $\pm$ 0.023 &   $-$0.089 $\pm$ 0.024 &    0.000 $\pm$ 0.000 &  &   25.769 $\pm$ 0.004 &    0.029 $\pm$ 0.012 &   $-$0.156 $\pm$ 0.055 & $< 0.4$ \\
                & & & \multicolumn{4}{c}{ } &   25.709 $\pm$ 0.007 &    0.108 $\pm$ 0.009 &   $-$0.068 $\pm$ 0.002 & $> 0.4$ \\
      & B & B-R & \multicolumn{4}{c}{ } &   25.769 $\pm$ 0.004 &    0.027 $\pm$ 0.008 &   $-$0.073 $\pm$ 0.028 & $< 0.6$ \\
                & & & \multicolumn{4}{c}{ } &   25.743 $\pm$ 0.008 &    0.022 $\pm$ 0.007 &   $-$0.013 $\pm$ 0.001 & $> 0.6$ \\
      & B & B-I &   25.847 $\pm$ 0.021 &   $-$0.045 $\pm$ 0.011 &    0.000 $\pm$ 0.000 &  &   25.768 $\pm$ 0.004 &    0.022 $\pm$ 0.006 &   $-$0.038 $\pm$ 0.011 & $< 1.0$ \\
                & & & \multicolumn{4}{c}{ } &   25.749 $\pm$ 0.009 &    0.008 $\pm$ 0.006 &   $-$0.005 $\pm$ 0.001 & $> 1.0$ \\
F475W & B & B-V & \multicolumn{4}{c}{ } &   26.146 $\pm$ 0.002 &    0.389 $\pm$ 0.004 &    0.032 $\pm$ 0.001 &  .... \\
      & B & B-R & \multicolumn{4}{c}{ } &   26.150 $\pm$ 0.004 &    0.291 $\pm$ 0.008 &   $-$0.110 $\pm$ 0.028 & $< 0.6$ \\
                & & & \multicolumn{4}{c}{ } &   26.015 $\pm$ 0.008 &    0.433 $\pm$ 0.007 &   $-$0.046 $\pm$ 0.001 & $> 0.6$ \\
      & B & B-I & \multicolumn{4}{c}{ } &   26.145 $\pm$ 0.004 &    0.220 $\pm$ 0.006 &   $-$0.050 $\pm$ 0.011 & $< 1.0$ \\
                & & & \multicolumn{4}{c}{ } &   25.875 $\pm$ 0.009 &    0.456 $\pm$ 0.006 &   $-$0.053 $\pm$ 0.001 & $> 1.0$ \\
F555W & V & B-V &   25.701 $\pm$ 0.012 &   $-$0.056 $\pm$ 0.013 &    0.000 $\pm$ 0.000 &  &   25.714 $\pm$ 0.004 &   $-$0.083 $\pm$ 0.032 &    0.020 $\pm$ 0.115 & $< 0.2$ \\
                & & & \multicolumn{4}{c}{ } &   25.720 $\pm$ 0.005 &   $-$0.087 $\pm$ 0.007 &    0.004 $\pm$ 0.002 & $> 0.2$ \\  
      & V & V-R &   25.703 $\pm$ 0.009 &   $-$0.100 $\pm$ 0.016 &    0.000 $\pm$ 0.000 &  &   25.720 $\pm$ 0.005 &   $-$0.197 $\pm$ 0.062 &    0.159 $\pm$ 0.756 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{ } &   25.724 $\pm$ 0.005 &   $-$0.159 $\pm$ 0.010 &    0.018 $\pm$ 0.004 & $> 0.1$ \\
      & V & V-I &   25.704 $\pm$ 0.020 &   $-$0.054 $\pm$ 0.020 &    0.000 $\pm$ 0.000 &  &   25.719 $\pm$ 0.004 &   $-$0.088 $\pm$ 0.014 &    0.043 $\pm$ 0.068 & $< 0.4$ \\
                & & & \multicolumn{4}{c}{ } &   25.735 $\pm$ 0.006 &   $-$0.106 $\pm$ 0.007 &    0.013 $\pm$ 0.001 & $> 0.4$ \\
F606W & V & B-V &   26.399 $\pm$ 0.038 &    0.193 $\pm$ 0.045 &    0.000 $\pm$ 0.000 &  &   26.410 $\pm$ 0.003 &    0.170 $\pm$ 0.005 &    0.061 $\pm$ 0.002 &  .... \\   
      & V & V-R &   26.341 $\pm$ 0.041 &    0.444 $\pm$ 0.083 &    0.000 $\pm$ 0.000 &  &   26.392 $\pm$ 0.006 &    0.310 $\pm$ 0.077 &    0.266 $\pm$ 0.945 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{ } &   26.372 $\pm$ 0.006 &    0.477 $\pm$ 0.013 &   $-$0.001 $\pm$ 0.005 & $> 0.1$ \\
      & V & V-I &   26.325 $\pm$ 0.057 &    0.236 $\pm$ 0.058 &    0.000 $\pm$ 0.000 &  &   26.394 $\pm$ 0.005 &    0.153 $\pm$ 0.018 &    0.096 $\pm$ 0.085 & $< 0.4$ \\
                & & & \multicolumn{4}{c}{ } &   26.331 $\pm$ 0.008 &    0.340 $\pm$ 0.008 &   $-$0.038 $\pm$ 0.002 & $> 0.4$ \\
F625W & R & B-R & \multicolumn{4}{c}{ } &   25.717 $\pm$ 0.003 &   $-$0.041 $\pm$ 0.003 &   $-$0.003 $\pm$ 0.001 &  .... \\      
      & R & V-R &   25.720 $\pm$ 0.009 &   $-$0.098 $\pm$ 0.021 &    0.000 $\pm$ 0.000 &  &   25.720 $\pm$ 0.005 &   $-$0.147 $\pm$ 0.041 &    0.043 $\pm$ 0.404 & $< 0.2$ \\
                & & & \multicolumn{4}{c}{ } &   25.684 $\pm$ 0.007 &    0.042 $\pm$ 0.014 &   $-$0.184 $\pm$ 0.005 & $> 0.2$ \\
      & R & R-I &   25.726 $\pm$ 0.017 &   $-$0.110 $\pm$ 0.041 &    0.000 $\pm$ 0.000 &  &   25.720 $\pm$ 0.003 &   $-$0.107 $\pm$ 0.009 &   $-$0.101 $\pm$ 0.005 &  .... \\
F775W & I & B-I & \multicolumn{4}{c}{ } &   25.239 $\pm$ 0.008 &   $-$0.030 $\pm$ 0.012 &   $-$0.002 $\pm$ 0.023 & $< 1.0$ \\
                & & & \multicolumn{4}{c}{ } &   25.216 $\pm$ 0.019 &   $-$0.002 $\pm$ 0.012 &   $-$0.007 $\pm$ 0.002 & $> 1.0$ \\ 
      & I & V-I &   25.240 $\pm$ 0.013 &   $-$0.054 $\pm$ 0.015 &    0.000 $\pm$ 0.000 &  &   25.241 $\pm$ 0.005 &   $-$0.061 $\pm$ 0.021 &    0.002 $\pm$ 0.021 & $< 1.2$ \\
                & & & \multicolumn{4}{c}{ } &   25.292 $\pm$ 0.033 &   $-$0.105 $\pm$ 0.026 &    0.007 $\pm$ 0.004 & $> 1.2$ \\
      & I & R-I &   25.242 $\pm$ 0.013 &   $-$0.106 $\pm$ 0.030 &    0.000 $\pm$ 0.000 &  &   25.240 $\pm$ 0.008 &   $-$0.119 $\pm$ 0.052 &    0.001 $\pm$ 0.499 & $< 0.2$ \\
                & & & \multicolumn{4}{c}{ } &   25.242 $\pm$ 0.012 &   $-$0.133 $\pm$ 0.030 &    0.002 $\pm$ 0.013 & $> 0.2$ \\
F814W & I & B-I & \multicolumn{4}{c}{ } &   25.490 $\pm$ 0.011 &    0.013 $\pm$ 0.060 &   $-$0.028 $\pm$ 0.112 & $< 0.3$ \\
                & & & \multicolumn{4}{c}{ } &   25.495 $\pm$ 0.014 &   $-$0.010 $\pm$ 0.010 &    0.006 $\pm$ 0.002 & $> 0.3$ \\
      & I & V-I &   25.495 $\pm$ 0.015 &   $-$0.002 $\pm$ 0.017 &    0.000 $\pm$ 0.000 &  &   25.489 $\pm$ 0.013 &    0.041 $\pm$ 0.211 &   $-$0.093 $\pm$ 0.803 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{ } &   25.496 $\pm$ 0.010 &   $-$0.014 $\pm$ 0.013 &    0.015 $\pm$ 0.003 & $> 0.1$ \\
      & I & R-I &   25.492 $\pm$ 0.013 &    0.002 $\pm$ 0.030 &    0.000 $\pm$ 0.000 &  &   25.489 $\pm$ 0.010 &    0.068 $\pm$ 0.065 &   $-$0.295 $\pm$ 0.624 & $< 0.2$ \\
                & & & \multicolumn{4}{c}{ } &   25.478 $\pm$ 0.016 &    0.042 $\pm$ 0.038 &    0.012 $\pm$ 0.017 & $> 0.2$ \\
\enddata
\tablenotetext{a}{TCOL range applies only to synthetic transformations.}
\end{deluxetable}
 %wfc2ground
\begin{deluxetable}{lclrrrcrrrr}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Coefficients for the Transformation from  HRC to UBVRI. \label{hrc2ground}}
\tablewidth{0pt}
%\rotate
\tablehead{
\colhead{SOURCE}&\multicolumn{2}{c}{TARGET}&\multicolumn{4}{c}{Observed}&\multicolumn{4}{c}{Synthetic}\\
\colhead{SMAG}&\colhead{TMAG}&\colhead{TCOL}&\colhead{c0}&\colhead{c1}&\colhead{c2}& &\colhead{c0}&\colhead{c1}&\colhead{c2}&\colhead{TCOL}\\
\multicolumn{6}{c}{}&\colhead{}&\multicolumn{3}{c}{}&\colhead{range}\tablenotemark{a}
}
\startdata
F330W & U & U-B & \multicolumn{4}{c}{ } &   23.020 $\pm$ 0.008 &   $-$0.406 $\pm$ 0.058 &    0.125 $\pm$ 0.079 & $< 0.2$ \\
                & & & \multicolumn{4}{c}{ } &   23.064 $\pm$ 0.029 &   $-$0.104 $\pm$ 0.058 &   $-$0.093 $\pm$ 0.026 & $> 0.2$ \\
      & U & U-V & \multicolumn{4}{c}{ } &   22.995 $\pm$ 0.012 &   $-$0.328 $\pm$ 0.043 &    0.052 $\pm$ 0.040 & $< 0.3$ \\
                & & & \multicolumn{4}{c}{ } &   23.001 $\pm$ 0.017 &    0.065 $\pm$ 0.021 &   $-$0.056 $\pm$ 0.006 & $> 0.3$ \\
      & U & U-R & \multicolumn{4}{c}{ } &   23.012 $\pm$ 0.012 &   $-$0.222 $\pm$ 0.024 &    0.095 $\pm$ 0.024 & $< 0.6$ \\
                & & & \multicolumn{4}{c}{ } &   23.050 $\pm$ 0.023 &    0.017 $\pm$ 0.019 &   $-$0.028 $\pm$ 0.004 & $> 0.6$ \\
     & U & U-I & \multicolumn{4}{c}{ } &   23.014 $\pm$ 0.012 &   $-$0.216 $\pm$ 0.022 &    0.065 $\pm$ 0.020 & $< 0.7$ \\
                & & & \multicolumn{4}{c}{ } &   23.040 $\pm$ 0.024 &    0.015 $\pm$ 0.018 &   $-$0.019 $\pm$ 0.003 & $> 0.7$ \\
F435W 
      & B & U-B & \multicolumn{4}{c}{ } &   25.171 $\pm$ 0.005 &    0.005 $\pm$ 0.037 &   $-$0.007 $\pm$ 0.046 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{ } &   25.166 $\pm$ 0.008 &   $-$0.003 $\pm$ 0.019 &   $-$0.010 $\pm$ 0.010 & $> 0.1$ \\
      & B & B-V & \multicolumn{4}{c}{ } &   25.177 $\pm$ 0.008 &    0.048 $\pm$ 0.101 &    0.004 $\pm$ 0.280 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{ } &   25.171 $\pm$ 0.010 &    0.001 $\pm$ 0.023 &   $-$0.016 $\pm$ 0.012 & $> 0.1$ \\ 
      & B & B-R & \multicolumn{4}{c}{ } &   25.176 $\pm$ 0.006 &    0.014 $\pm$ 0.012 &   $-$0.041 $\pm$ 0.031 & $< 0.8$ \\
                & & & \multicolumn{4}{c}{ } &   25.135 $\pm$ 0.023 &    0.042 $\pm$ 0.025 &   $-$0.017 $\pm$ 0.006 & $> 0.8$ \\
     & B & B-I & \multicolumn{4}{c}{ } &   25.176 $\pm$ 0.006 &    0.011 $\pm$ 0.009 &   $-$0.023 $\pm$ 0.017 & $< 1.0$ \\
                & & & \multicolumn{4}{c}{ } &   25.165 $\pm$ 0.037 &    0.002 $\pm$ 0.036 &   $-$0.003 $\pm$ 0.008 & $> 1.0$ \\
F475W     & B & B-V & \multicolumn{4}{c}{ } &   25.601 $\pm$ 0.004 &    0.444 $\pm$ 0.010 &    0.013 $\pm$ 0.006 &  .... \\
     & B & B-R & \multicolumn{4}{c}{ } &   25.604 $\pm$ 0.006 &    0.310 $\pm$ 0.012 &   $-$0.108 $\pm$ 0.041 & $< 0.6$ \\
           & & & \multicolumn{4}{c}{ } &   25.463 $\pm$ 0.019 &    0.464 $\pm$ 0.021 &   $-$0.050 $\pm$ 0.005 & $> 0.6$ \\
     & B & B-I & \multicolumn{4}{c}{ } &   25.599 $\pm$ 0.006 &    0.233 $\pm$ 0.009 &   $-$0.049 $\pm$ 0.017 & $< 1.1$ \\
                & & & \multicolumn{4}{c}{ } &   25.229 $\pm$ 0.046 &    0.611 $\pm$ 0.047 &   $-$0.097 $\pm$ 0.012 & $> 1.1$ \\
F555W & V & B-V & \multicolumn{4}{c}{ } &   25.244 $\pm$ 0.013 &   $-$0.098 $\pm$ 0.157 &   $-$0.014 $\pm$ 0.384 & $< 0.0$ \\
                & & & \multicolumn{4}{c}{ } &   25.238 $\pm$ 0.008 &   $-$0.050 $\pm$ 0.020 &   $-$0.019 $\pm$ 0.011 & $> 0.0$ \\
      & V & V-R & \multicolumn{4}{c}{ } &   25.251 $\pm$ 0.005 &   $-$0.191 $\pm$ 0.049 &    0.184 $\pm$ 0.271 & $< 0.3$ \\
                & & & \multicolumn{4}{c}{ } &   25.269 $\pm$ 0.019 &   $-$0.205 $\pm$ 0.048 &    0.043 $\pm$ 0.027 & $> 0.3$ \\
      &V & V-I & \multicolumn{4}{c}{ } &   25.250 $\pm$ 0.005 &   $-$0.090 $\pm$ 0.021 &    0.034 $\pm$ 0.066 & $< 0.6$ \\
                & & & \multicolumn{4}{c}{ } &   25.275 $\pm$ 0.041 &   $-$0.124 $\pm$ 0.075 &    0.018 $\pm$ 0.032 & $> 0.6$ \\
F606W & V & B-V & \multicolumn{4}{c}{ } &   25.904 $\pm$ 0.005 &    0.156 $\pm$ 0.014 &    0.059 $\pm$ 0.009 &  .... \\   
      & V & V-R & \multicolumn{4}{c}{ } &   25.887 $\pm$ 0.008 &    0.287 $\pm$ 0.070 &    0.306 $\pm$ 0.389 & $< 0.3$ \\
                & & & \multicolumn{4}{c}{ } &   25.848 $\pm$ 0.043 &    0.495 $\pm$ 0.132 &   $-$0.028 $\pm$ 0.096 & $> 0.3$ \\
      & V & V-I & \multicolumn{4}{c}{ } &   25.888 $\pm$ 0.009 &    0.139 $\pm$ 0.031 &    0.094 $\pm$ 0.145 & $< 0.4$ \\
                & & & \multicolumn{4}{c}{ } &   25.805 $\pm$ 0.027 &    0.364 $\pm$ 0.044 &   $-$0.054 $\pm$ 0.016 & $> 0.4$ \\
F625W & R & B-R & \multicolumn{4}{c}{ } &   25.180 $\pm$ 0.006 &   $-$0.053 $\pm$ 0.013 &    0.003 $\pm$ 0.008 & $< 2.0$ \\
                & & & \multicolumn{4}{c}{ } &   25.561 $\pm$ 2.659 &   $-$0.333 $\pm$ 2.408 &    0.047 $\pm$ 0.544 & $> 2.0$ \\  
      & R & V-R & \multicolumn{4}{c}{ } &   25.184 $\pm$ 0.008 &   $-$0.158 $\pm$ 0.070 &    0.054 $\pm$ 0.389 & $< 0.3$ \\
                & & & \multicolumn{4}{c}{ } &   25.133 $\pm$ 0.036 &    0.065 $\pm$ 0.107 &   $-$0.201 $\pm$ 0.074 & $> 0.3$ \\
      & R & R-I & \multicolumn{4}{c}{ } &   25.183 $\pm$ 0.006 &   $-$0.143 $\pm$ 0.039 &   $-$0.060 $\pm$ 0.079 & $< 0.7$ \\
                & & & \multicolumn{4}{c}{ } &   25.136 $\pm$ 0.623 &   $-$0.026 $\pm$ 1.399 &   $-$0.136 $\pm$ 0.759 & $> 0.7$ \\
F775W & I & B-I & \multicolumn{4}{c}{ } &   24.534 $\pm$ 0.009 &   $-$0.034 $\pm$ 0.015 &   $-$0.003 $\pm$ 0.028 & $< 1.0$ \\
                & & & \multicolumn{4}{c}{ } &   24.491 $\pm$ 0.039 &    0.012 $\pm$ 0.032 &   $-$0.011 $\pm$ 0.006 & $> 1.0$ \\     
      & I & V-I & \multicolumn{4}{c}{ } &   24.535 $\pm$ 0.007 &   $-$0.069 $\pm$ 0.026 &    0.003 $\pm$ 0.026 & $< 1.2$ \\
                & & & \multicolumn{4}{c}{ } &   24.597 $\pm$ 0.095 &   $-$0.121 $\pm$ 0.095 &    0.008 $\pm$ 0.022 & $> 1.2$ \\
      & I & R-I & \multicolumn{4}{c}{ } &   24.535 $\pm$ 0.007 &   $-$0.142 $\pm$ 0.026 &   $-$0.005 $\pm$ 0.023 &  .... \\

F814W & I & B-I & \multicolumn{4}{c}{ } &   24.838 $\pm$ 0.012 &    0.023 $\pm$ 0.019 &   $-$0.028 $\pm$ 0.046 & $< 0.8$ \\
                & & & \multicolumn{4}{c}{ } &   24.824 $\pm$ 0.039 &    0.009 $\pm$ 0.033 &    0.003 $\pm$ 0.006 & $> 0.8$ \\
      & I & V-I & \multicolumn{4}{c}{ } &   24.837 $\pm$ 0.016 &    0.060 $\pm$ 0.253 &   $-$0.099 $\pm$ 0.963 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{ } &   24.838 $\pm$ 0.016 &    0.001 $\pm$ 0.024 &    0.013 $\pm$ 0.007 & $> 0.1$ \\
      & I & R-I & \multicolumn{4}{c}{ } &   24.836 $\pm$ 0.036 &    0.110 $\pm$ 0.973 &   $-$0.212 $\pm$ 5.308 & $< 0.0$ \\
                & & & \multicolumn{4}{c}{ } &   24.834 $\pm$ 0.014 &    0.035 $\pm$ 0.050 &    0.023 $\pm$ 0.038 & $> 0.0$ \\		
\enddata
\tablenotetext{a}{TCOL range applies only to synthetic transformations.}
\end{deluxetable}
 %hrc2ground

\clearpage
\begin{deluxetable}{lclrrrcrrrr}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Coefficients for the Transformation from  WFC to WFCP2 \label{wfc2wfpc2}}
\tablewidth{0pt}
%\rotate
\tablehead{
\colhead{SOURCE}&\multicolumn{2}{c}{TARGET}&\multicolumn{4}{c}{Observed}&\multicolumn{4}{c}{Synthetic}\\
\colhead{SMAG}&\colhead{TMAG}&\colhead{TCOL}&\colhead{c0}&\colhead{c1}&\colhead{c2}& &\colhead{c0}&\colhead{c1}&\colhead{c2}&\colhead{TCOL}\\
\multicolumn{6}{c}{}&\colhead{}&\multicolumn{3}{c}{}&\colhead{range}\tablenotemark{a}
}
\startdata
F435W & F439W & F439W-F555W &    5.550 $\pm$ 0.067 &    0.040 $\pm$ 0.029 &    0.000 $\pm$ 0.000 &  &    6.180 $\pm$ 1.210 &   $-$0.605 $\pm$ 1.589 &    0.158 $\pm$ 0.520 & $< 1.7$ \\
                & & & \multicolumn{4}{c}{ } &    5.655 $\pm$ 0.076 &   $-$0.074 $\pm$ 0.060 &    0.029 $\pm$ 0.011 & $> 1.7$ \\
      & F439W & F439W-F606W &    5.783 $\pm$ 2.031 &   $-$0.153 $\pm$ 1.594 &    0.036 $\pm$ 0.304 &  &    5.772 $\pm$ 1.384 &   $-$0.054 $\pm$ 1.537 &   $-$0.014 $\pm$ 0.425 & $< 2.0$ \\
                & & & \multicolumn{4}{c}{ } &    5.638 $\pm$ 0.061 &   $-$0.046 $\pm$ 0.039 &    0.016 $\pm$ 0.006 & $> 2.0$ \\
      & F439W & F439W-F675W &    5.567 $\pm$ 0.176 &    0.030 $\pm$ 0.074 &    0.000 $\pm$ 0.000 &  &    5.694 $\pm$ 0.195 &   $-$0.066 $\pm$ 0.436 &   $-$0.007 $\pm$ 0.237 & $< 1.2$ \\
                & & & \multicolumn{4}{c}{ } &    5.627 $\pm$ 0.031 &   $-$0.030 $\pm$ 0.025 &    0.015 $\pm$ 0.005 & $> 1.2$ \\
      & F439W & F439W-F814W &    5.600 $\pm$ 0.033 &    0.019 $\pm$ 0.015 &    0.000 $\pm$ 0.000 &  &    5.662 $\pm$ 0.016 &   $-$0.108 $\pm$ 0.053 &    0.057 $\pm$ 0.037 & $< 1.4$ \\
                & & & \multicolumn{4}{c}{ } &    5.614 $\pm$ 0.041 &   $-$0.010 $\pm$ 0.031 &    0.009 $\pm$ 0.006 & $> 1.4$ \\
      & F439W & F439W-F850LP &    5.626 $\pm$ 0.058 &    0.020 $\pm$ 0.062 &    0.000 $\pm$ 0.000 &  &    5.558 $\pm$ 0.170 &   $-$0.063 $\pm$ 0.265 &   $-$0.007 $\pm$ 0.100 & $<-0.9$ \\
                & & & \multicolumn{4}{c}{ } &    5.621 $\pm$ 0.004 &    0.019 $\pm$ 0.006 &    0.008 $\pm$ 0.003 & $>-0.9$ \\
F555W & F555W & F439W-F555W &    3.965 $\pm$ 0.090 &   $-$0.041 $\pm$ 0.038 &    0.000 $\pm$ 0.000 &  &    3.886 $\pm$ 0.038 &    0.037 $\pm$ 0.033 &   $-$0.018 $\pm$ 0.007 &  .... \\
      & F555W & F555W-F606W &    3.911 $\pm$ 0.162 &   $-$0.067 $\pm$ 0.292 &    0.000 $\pm$ 0.000 &  &    3.889 $\pm$ 0.021 &    0.120 $\pm$ 0.078 &   $-$0.250 $\pm$ 0.067 &  .... \\
      & F555W & F555W-F675W &    3.875 $\pm$ 0.025 &   $-$0.047 $\pm$ 0.126 &    0.000 $\pm$ 0.000 &  &    3.875 $\pm$ 0.003 &   $-$0.086 $\pm$ 0.006 &   $-$0.069 $\pm$ 0.012 &  .... \\
      & F555W & F555W-F814W &    3.867 $\pm$ 0.016 &   $-$0.032 $\pm$ 0.036 &    0.000 $\pm$ 0.000 &  &    3.867 $\pm$ 0.003 &   $-$0.061 $\pm$ 0.006 &   $-$0.026 $\pm$ 0.007 &  .... \\
      & F555W & F555W-F850LP &    3.826 $\pm$ 0.159 &   $-$0.028 $\pm$ 0.094 &    0.000 $\pm$ 0.000 &  &    3.765 $\pm$ 0.010 &   $-$0.089 $\pm$ 0.013 &   $-$0.014 $\pm$ 0.004 &  .... \\
F606W & F606W & F439W-F606W &    4.214 $\pm$ 0.129 &   $-$0.012 $\pm$ 0.051 &    0.000 $\pm$ 0.000 &  &    4.359 $\pm$ 0.031 &   $-$0.079 $\pm$ 0.021 &    0.008 $\pm$ 0.004 &  .... \\
      & F606W & F555W-F606W & \multicolumn{4}{c}{ } &    4.291 $\pm$ 0.569 &    0.815 $\pm$ 1.782 &    0.038 $\pm$ 1.389 &  .... \\
      & F606W & F606W-F675W &    4.128 $\pm$ 0.046 &   $-$0.093 $\pm$ 0.070 &    0.000 $\pm$ 0.000 &  &    4.182 $\pm$ 0.005 &    0.077 $\pm$ 0.015 &    0.165 $\pm$ 0.017 &  .... \\
      & F606W & F606W-F814W &    4.132 $\pm$ 0.050 &   $-$0.060 $\pm$ 0.053 &    0.000 $\pm$ 0.000 &  &    4.168 $\pm$ 0.004 &   $-$0.016 $\pm$ 0.005 &    0.030 $\pm$ 0.004 &  .... \\
      & F606W & F606W-F850LP &    4.084 $\pm$ 0.084 &   $-$0.044 $\pm$ 0.034 &    0.000 $\pm$ 0.000 &  &    4.178 $\pm$ 0.012 &    0.029 $\pm$ 0.013 &    0.016 $\pm$ 0.003 &  .... \\
F625W & F675W & F439W-F675W & \multicolumn{4}{c}{ } &    4.553 $\pm$ 0.038 &   $-$0.144 $\pm$ 0.053 &    0.011 $\pm$ 0.016 & $< 2.6$ \\
                & & & \multicolumn{4}{c}{ } &    3.567 $\pm$ 0.268 &    0.499 $\pm$ 0.161 &   $-$0.092 $\pm$ 0.024 & $> 2.6$ \\
      & F675W & F555W-F675W & \multicolumn{4}{c}{ } &    4.280 $\pm$ 0.008 &   $-$0.243 $\pm$ 0.063 &    0.023 $\pm$ 0.096 & $< 0.1$ \\
                & & & \multicolumn{4}{c}{ } &    4.257 $\pm$ 0.022 &   $-$0.030 $\pm$ 0.130 &   $-$0.365 $\pm$ 0.163 & $> 0.1$ \\
      & F675W & F606W-F675W & \multicolumn{4}{c}{ } &    4.015 $\pm$ 0.068 &   $-$0.457 $\pm$ 0.211 &    0.011 $\pm$ 0.156 & $<-0.4$ \\
                & & & \multicolumn{4}{c}{ } &    3.884 $\pm$ 0.010 &   $-$0.778 $\pm$ 0.029 &    0.093 $\pm$ 0.113 & $>-0.4$ \\
      & F675W & F675W-F814W & \multicolumn{4}{c}{ } &    4.194 $\pm$ 0.025 &   $-$0.664 $\pm$ 0.176 &   $-$0.330 $\pm$ 0.272 & $<-0.1$ \\
                & & & \multicolumn{4}{c}{ } &    4.225 $\pm$ 0.005 &   $-$0.327 $\pm$ 0.050 &    0.011 $\pm$ 0.069 & $>-0.1$ \\
      & F675W & F675W-F850LP & \multicolumn{4}{c}{ } &    2.638 $\pm$ 0.681 &   $-$1.464 $\pm$ 0.665 &   $-$0.294 $\pm$ 0.161 & $<-1.7$ \\
                & & & \multicolumn{4}{c}{ } &    3.950 $\pm$ 0.226 &   $-$0.159 $\pm$ 0.321 &    0.022 $\pm$ 0.113 & $>-1.7$ \\
F775W & F814W & F439W-F814W &    4.367 $\pm$ 0.047 &   $-$0.030 $\pm$ 0.020 &    0.000 $\pm$ 0.000 &  &    4.369 $\pm$ 0.019 &   $-$0.075 $\pm$ 0.048 &    0.022 $\pm$ 0.026 & $< 1.9$ \\
                & & & \multicolumn{4}{c}{ } &    4.337 $\pm$ 0.086 &   $-$0.012 $\pm$ 0.058 &   $-$0.004 $\pm$ 0.009 & $> 1.9$ \\
      & F814W & F555W-F814W &    4.297 $\pm$ 0.019 &   $-$0.064 $\pm$ 0.038 &    0.000 $\pm$ 0.000 &  &    4.323 $\pm$ 0.098 &    0.069 $\pm$ 0.232 &    0.080 $\pm$ 0.130 & $<-0.5$ \\
                & & & \multicolumn{4}{c}{ } &    4.280 $\pm$ 0.005 &   $-$0.069 $\pm$ 0.018 &   $-$0.006 $\pm$ 0.032 & $>-0.5$ \\
      & F814W & F606W-F814W &    4.260 $\pm$ 0.110 &   $-$0.093 $\pm$ 0.170 &    0.000 $\pm$ 0.000 &  &    4.408 $\pm$ 0.313 &    0.233 $\pm$ 0.520 &    0.134 $\pm$ 0.213 & $<-0.9$ \\
                & & & \multicolumn{4}{c}{ } &    4.217 $\pm$ 0.007 &   $-$0.104 $\pm$ 0.009 &   $-$0.003 $\pm$ 0.015 & $>-0.9$ \\
      & F814W & F675W-F814W &    4.309 $\pm$ 0.036 &   $-$0.116 $\pm$ 0.309 &    0.000 $\pm$ 0.000 &  &    4.311 $\pm$ 0.082 &    0.105 $\pm$ 0.452 &    0.359 $\pm$ 0.591 & $<-0.2$ \\
                & & & \multicolumn{4}{c}{ } &    4.265 $\pm$ 0.004 &   $-$0.173 $\pm$ 0.032 &    0.021 $\pm$ 0.038 & $>-0.2$ \\
      & F814W & F814W-F850LP & \multicolumn{4}{c}{ } &    3.486 $\pm$ 0.162 &   $-$0.761 $\pm$ 0.224 &   $-$0.154 $\pm$ 0.077 & $<-0.2$ \\
F814W & F814W & F439W-F814W &    4.602 $\pm$ 0.035 &   $-$0.001 $\pm$ 0.015 &    0.000 $\pm$ 0.000 &  &    4.569 $\pm$ 0.006 &    0.008 $\pm$ 0.008 &   $-$0.000 $\pm$ 0.002 & $< 3.5$ \\
                & & & \multicolumn{4}{c}{ } &    4.600 $\pm$ 0.133 &   $-$0.013 $\pm$ 0.057 &    0.003 $\pm$ 0.006 & $> 3.5$ \\
      & F814W & F555W-F814W &    4.601 $\pm$ 0.016 &   $-$0.001 $\pm$ 0.032 &    0.000 $\pm$ 0.000 &  &    4.587 $\pm$ 0.002 &    0.015 $\pm$ 0.004 &    0.001 $\pm$ 0.005 &  .... \\
      & F814W & F606W-F814W &    4.623 $\pm$ 0.105 &    0.004 $\pm$ 0.160 &    0.000 $\pm$ 0.000 &  &    4.601 $\pm$ 0.002 &    0.023 $\pm$ 0.004 &    0.002 $\pm$ 0.003 &  .... \\
      & F814W & F675W-F814W &    4.622 $\pm$ 0.032 &    0.012 $\pm$ 0.264 &    0.000 $\pm$ 0.000 &  &    4.590 $\pm$ 0.002 &    0.037 $\pm$ 0.005 &   $-$0.003 $\pm$ 0.009 &  .... \\
      & F814W & F814W-F850LP & \multicolumn{4}{c}{ } &    4.765 $\pm$ 0.075 &    0.169 $\pm$ 0.104 &    0.034 $\pm$ 0.036 & $<-1.0$ \\
                & & & \multicolumn{4}{c}{ } &    4.663 $\pm$ 0.049 &    0.001 $\pm$ 0.163 &   $-$0.036 $\pm$ 0.123 & $>-1.0$ \\
F850LP & F850LP & F439W-F850LP & \multicolumn{4}{c}{ } &    5.082 $\pm$ 0.018 &    0.015 $\pm$ 0.047 &    0.014 $\pm$ 0.026 & $< 0.0$ \\
                & & & \multicolumn{4}{c}{ } &    5.082 $\pm$ 0.011 &   $-$0.004 $\pm$ 0.010 &   $-$0.001 $\pm$ 0.002 & $> 0.0$ \\
      & F850LP & F555W-F850LP & \multicolumn{4}{c}{ } &    5.283 $\pm$ 0.451 &    0.174 $\pm$ 0.355 &    0.037 $\pm$ 0.069 & $<-2.0$ \\
                & & & \multicolumn{4}{c}{ } &    5.060 $\pm$ 0.007 &   $-$0.011 $\pm$ 0.004 &    0.000 $\pm$ 0.002 & $>-2.0$ \\
      & F850LP & F606W-F850LP & \multicolumn{4}{c}{ } &    5.488 $\pm$ 0.931 &    0.299 $\pm$ 0.639 &    0.054 $\pm$ 0.109 & $<-2.5$ \\
                & & & \multicolumn{4}{c}{ } &    5.049 $\pm$ 0.011 &   $-$0.012 $\pm$ 0.017 &    0.000 $\pm$ 0.007 & $>-2.5$ \\
      & F850LP & F675W-F850LP & \multicolumn{4}{c}{ } &    5.471 $\pm$ 0.908 &    0.402 $\pm$ 0.875 &    0.103 $\pm$ 0.210 & $<-1.8$ \\
                & & & \multicolumn{4}{c}{ } &    5.048 $\pm$ 0.010 &   $-$0.019 $\pm$ 0.015 &   $-$0.001 $\pm$ 0.010 & $>-1.8$ \\
      & F850LP & F814W-F850LP & \multicolumn{4}{c}{ } &    5.655 $\pm$ 1.632 &    0.738 $\pm$ 1.968 &    0.236 $\pm$ 0.592 & $<-1.5$ \\
                & & & \multicolumn{4}{c}{ } &    5.013 $\pm$ 0.055 &   $-$0.019 $\pm$ 0.109 &    0.015 $\pm$ 0.052 & $>-1.5$ \\
\enddata
\tablenotetext{a}{TCOL range applies only to synthetic transformations.}
\end{deluxetable}
 % wfc2wfpc2 
\clearpage
\begin{deluxetable}{lclrrrcrrrr}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Coefficients for the Transformation from  HRC to WFPC2 \label{hrc2wfpc2}}
\tablewidth{0pt}
%\rotate
\tablehead{
\colhead{SOURCE}&\multicolumn{2}{c}{TARGET}&\multicolumn{4}{c}{Observed}&\multicolumn{4}{c}{Synthetic}\\
\colhead{SMAG}&\colhead{TMAG}&\colhead{TCOL}&\colhead{c0}&\colhead{c1}&\colhead{c2}& &\colhead{c0}&\colhead{c1}&\colhead{c2}&\colhead{TCOL}\\
\multicolumn{6}{c}{}&\colhead{}&\multicolumn{3}{c}{}&\colhead{range}
}
\startdata
F330W & F336W & F336W-F439W & \multicolumn{4}{c}{   } &    4.214 $\pm$ 0.018 &    0.004 $\pm$ 0.083 &    0.001 $\pm$ 0.104 & $< 1.1$ \\
                & & & \multicolumn{4}{c}{   } &    4.056 $\pm$ 0.097 &    0.229 $\pm$ 0.100 &   $-$0.077 $\pm$ 0.024 & $> 1.1$ \\
      & F336W & F336W-F555W &    5.820 $\pm$ 6.690 &   $-$0.868 $\pm$ 3.329 &    0.118 $\pm$ 0.412 &  &    4.203 $\pm$ 0.142 &    0.011 $\pm$ 0.139 &   $-$0.002 $\pm$ 0.032 & $< 3.1$ \\
                & & & \multicolumn{4}{c}{   } &    3.745 $\pm$ 0.192 &    0.255 $\pm$ 0.089 &   $-$0.034 $\pm$ 0.010 & $> 3.1$ \\
      & F336W & F336W-F606W & \multicolumn{4}{c}{   } &    4.206 $\pm$ 0.160 &    0.006 $\pm$ 0.134 &   $-$0.001 $\pm$ 0.026 & $< 3.6$ \\
                & & & \multicolumn{4}{c}{   } &    3.832 $\pm$ 0.345 &    0.186 $\pm$ 0.148 &   $-$0.022 $\pm$ 0.015 & $> 3.6$ \\
      & F336W & F336W-F675W & \multicolumn{4}{c}{   } &    4.217 $\pm$ 0.148 &   $-$0.002 $\pm$ 0.146 &    0.001 $\pm$ 0.033 & $< 3.1$ \\
                & & & \multicolumn{4}{c}{   } &    3.946 $\pm$ 0.200 &    0.153 $\pm$ 0.093 &   $-$0.021 $\pm$ 0.010 & $> 3.1$ \\
      & F336W & F336W-F814W & \multicolumn{4}{c}{   } &    4.232 $\pm$ 0.125 &   $-$0.017 $\pm$ 0.115 &    0.005 $\pm$ 0.025 & $< 3.3$ \\
                & & & \multicolumn{4}{c}{   } &    3.940 $\pm$ 0.295 &    0.155 $\pm$ 0.131 &   $-$0.021 $\pm$ 0.014 & $> 3.3$ \\
      & F336W & F336W-F850LP & \multicolumn{4}{c}{   } &    4.188 $\pm$ 0.158 &    0.044 $\pm$ 0.185 &   $-$0.012 $\pm$ 0.051 & $< 2.6$ \\
                & & & \multicolumn{4}{c}{   } &    3.962 $\pm$ 0.185 &    0.183 $\pm$ 0.090 &   $-$0.033 $\pm$ 0.011 & $> 2.6$ \\
F435W & F439W & F336W-F439W & \multicolumn{4}{c}{   } &    5.718 $\pm$ 1.408 &   $-$0.946 $\pm$ 1.995 &    0.324 $\pm$ 0.704 & $< 1.6$ \\
                & & & \multicolumn{4}{c}{   } &    4.945 $\pm$ 0.200 &    0.052 $\pm$ 0.175 &    0.005 $\pm$ 0.038 & $> 1.6$ \\
      & F439W & F439W-F555W &    4.943 $\pm$ 0.100 &    0.039 $\pm$ 0.042 &    0.000 $\pm$ 0.000 &  &    5.265 $\pm$ 3.528 &   $-$0.099 $\pm$ 4.717 &   $-$0.033 $\pm$ 1.572 & $< 1.6$ \\
                & & & \multicolumn{4}{c}{   } &    5.060 $\pm$ 0.132 &   $-$0.077 $\pm$ 0.106 &    0.031 $\pm$ 0.021 & $> 1.6$ \\
      & F439W & F439W-F606W & \multicolumn{4}{c}{   } &    5.273 $\pm$ 2.769 &   $-$0.107 $\pm$ 3.074 &   $-$0.011 $\pm$ 0.850 & $< 2.0$ \\
                & & & \multicolumn{4}{c}{   } &    5.042 $\pm$ 0.122 &   $-$0.048 $\pm$ 0.078 &    0.017 $\pm$ 0.012 & $> 2.0$ \\
      & F439W & F439W-F675W & \multicolumn{4}{c}{   } &    5.140 $\pm$ 0.390 &   $-$0.104 $\pm$ 0.871 &   $-$0.004 $\pm$ 0.474 & $< 1.2$ \\
                & & & \multicolumn{4}{c}{   } &    5.010 $\pm$ 0.050 &   $-$0.010 $\pm$ 0.038 &    0.011 $\pm$ 0.007 & $> 1.2$ \\
      & F439W & F439W-F814W &    5.011 $\pm$ 0.103 &    0.018 $\pm$ 0.094 &   $-$0.002 $\pm$ 0.020 &  &    5.088 $\pm$ 0.038 &   $-$0.140 $\pm$ 0.150 &    0.067 $\pm$ 0.126 & $< 1.1$ \\
                & & & \multicolumn{4}{c}{   } &    5.014 $\pm$ 0.054 &   $-$0.003 $\pm$ 0.042 &    0.009 $\pm$ 0.008 & $> 1.1$ \\
      & F439W & F439W-F850LP & \multicolumn{4}{c}{   } &    4.943 $\pm$ 0.341 &   $-$0.088 $\pm$ 0.531 &   $-$0.008 $\pm$ 0.201 & $<-0.9$ \\
                & & & \multicolumn{4}{c}{   } &    5.033 $\pm$ 0.007 &    0.030 $\pm$ 0.009 &    0.002 $\pm$ 0.003 & $>-0.9$ \\
F555W & F555W & F336W-F555W & \multicolumn{4}{c}{   } &    3.430 $\pm$ 0.035 &    0.011 $\pm$ 0.018 &   $-$0.004 $\pm$ 0.002 &  .... \\
      & F555W & F439W-F555W &    3.565 $\pm$ 0.130 &   $-$0.067 $\pm$ 0.054 &    0.000 $\pm$ 0.000 &  &    3.410 $\pm$ 0.068 &    0.045 $\pm$ 0.058 &   $-$0.020 $\pm$ 0.012 &  .... \\
      & F555W & F555W-F606W & \multicolumn{4}{c}{   } &    3.421 $\pm$ 0.034 &    0.118 $\pm$ 0.112 &   $-$0.257 $\pm$ 0.087 &  .... \\
      & F555W & F555W-F675W & \multicolumn{4}{c}{   } &    3.404 $\pm$ 0.006 &   $-$0.091 $\pm$ 0.011 &   $-$0.070 $\pm$ 0.019 &  .... \\
      & F555W & F555W-F814W &    3.406 $\pm$ 0.022 &   $-$0.070 $\pm$ 0.046 &    0.000 $\pm$ 0.000 &  &    3.395 $\pm$ 0.007 &   $-$0.065 $\pm$ 0.011 &   $-$0.027 $\pm$ 0.015 &  .... \\
      & F555W & F555W-F850LP & \multicolumn{4}{c}{   } &    3.291 $\pm$ 0.190 &   $-$0.093 $\pm$ 0.170 &   $-$0.015 $\pm$ 0.037 & $<-1.5$ \\
                & & & \multicolumn{4}{c}{   } &    3.314 $\pm$ 0.013 &   $-$0.026 $\pm$ 0.013 &    0.021 $\pm$ 0.014 & $>-1.5$ \\
F606W & F606W & F336W-F606W & \multicolumn{4}{c}{   } &    3.718 $\pm$ 0.081 &    0.033 $\pm$ 0.062 &   $-$0.009 $\pm$ 0.011 & $< 4.0$ \\
                & & & \multicolumn{4}{c}{   } &    3.826 $\pm$ 0.133 &   $-$0.045 $\pm$ 0.047 &    0.003 $\pm$ 0.004 & $> 4.0$ \\
      & F606W & F439W-F606W & \multicolumn{4}{c}{   } &    3.895 $\pm$ 0.041 &   $-$0.106 $\pm$ 0.028 &    0.011 $\pm$ 0.004 &  .... \\
      & F606W & F555W-F606W & \multicolumn{4}{c}{   } &    3.846 $\pm$ 0.019 &   $-$0.406 $\pm$ 0.058 &    0.196 $\pm$ 0.040 &  .... \\
      & F606W & F606W-F675W & \multicolumn{4}{c}{   } &    3.580 $\pm$ 0.141 &   $-$0.169 $\pm$ 0.399 &    0.011 $\pm$ 0.274 & $<-0.5$ \\
                & & & \multicolumn{4}{c}{   } &    3.638 $\pm$ 0.009 &    0.045 $\pm$ 0.023 &    0.184 $\pm$ 0.067 & $>-0.5$ \\
      & F606W & F606W-F814W & \multicolumn{4}{c}{   } &    3.605 $\pm$ 0.215 &   $-$0.115 $\pm$ 0.371 &   $-$0.011 $\pm$ 0.157 & $<-0.8$ \\
                & & & \multicolumn{4}{c}{   } &    3.633 $\pm$ 0.007 &   $-$0.032 $\pm$ 0.009 &    0.045 $\pm$ 0.010 & $>-0.8$ \\
      & F606W & F606W-F850LP & \multicolumn{4}{c}{   } &    3.383 $\pm$ 0.343 &   $-$0.175 $\pm$ 0.253 &   $-$0.019 $\pm$ 0.046 & $<-2.2$ \\
                & & & \multicolumn{4}{c}{   } &    3.643 $\pm$ 0.011 &    0.032 $\pm$ 0.020 &    0.021 $\pm$ 0.010 & $>-2.2$ \\
F625W & F675W & F336W-F675W & \multicolumn{4}{c}{   } &    3.661 $\pm$ 0.132 &    0.227 $\pm$ 0.104 &   $-$0.057 $\pm$ 0.020 & $< 3.6$ \\
                & & & \multicolumn{4}{c}{   } &    3.705 $\pm$ 0.135 &    0.037 $\pm$ 0.052 &   $-$0.008 $\pm$ 0.005 & $> 3.6$ \\
      & F675W & F439W-F675W & \multicolumn{4}{c}{   } &    4.022 $\pm$ 0.041 &   $-$0.148 $\pm$ 0.057 &    0.011 $\pm$ 0.018 & $< 2.6$ \\
                & & & \multicolumn{4}{c}{   } &    3.394 $\pm$ 0.297 &    0.266 $\pm$ 0.179 &   $-$0.056 $\pm$ 0.027 & $> 2.6$ \\
      & F675W & F555W-F675W & \multicolumn{4}{c}{   } &    3.741 $\pm$ 0.005 &   $-$0.261 $\pm$ 0.010 &   $-$0.002 $\pm$ 0.025 &  .... \\
      & F675W & F606W-F675W & \multicolumn{4}{c}{   } &    3.417 $\pm$ 0.029 &   $-$0.617 $\pm$ 0.102 &   $-$0.090 $\pm$ 0.083 &  .... \\
      & F675W & F675W-F814W & \multicolumn{4}{c}{   } &    3.645 $\pm$ 0.082 &   $-$0.729 $\pm$ 0.452 &   $-$0.401 $\pm$ 0.591 & $<-0.2$ \\
                & & & \multicolumn{4}{c}{   } &    3.682 $\pm$ 0.006 &   $-$0.381 $\pm$ 0.040 &    0.156 $\pm$ 0.248 & $>-0.2$ \\
      & F675W & F675W-F850LP & \multicolumn{4}{c}{   } &    2.087 $\pm$ 0.557 &   $-$1.470 $\pm$ 0.554 &   $-$0.294 $\pm$ 0.136 & $<-1.7$ \\
                & & & \multicolumn{4}{c}{   } &    3.445 $\pm$ 0.055 &   $-$0.083 $\pm$ 0.096 &    0.055 $\pm$ 0.041 & $>-1.7$ \\
F775W & F814W & F336W-F814W & \multicolumn{4}{c}{   } &    3.655 $\pm$ 0.012 &   $-$0.018 $\pm$ 0.007 &   $-$0.001 $\pm$ 0.001 &  .... \\
      & F814W & F439W-F814W & \multicolumn{4}{c}{   } &    3.665 $\pm$ 0.018 &   $-$0.071 $\pm$ 0.039 &    0.017 $\pm$ 0.018 & $< 2.0$ \\
                & & & \multicolumn{4}{c}{   } &    3.565 $\pm$ 0.046 &    0.032 $\pm$ 0.025 &   $-$0.012 $\pm$ 0.003 & $> 2.0$ \\
      & F814W & F555W-F814W & \multicolumn{4}{c}{   } &    3.609 $\pm$ 0.098 &    0.057 $\pm$ 0.232 &    0.078 $\pm$ 0.130 & $<-0.5$ \\
                & & & \multicolumn{4}{c}{   } &    3.568 $\pm$ 0.005 &   $-$0.076 $\pm$ 0.018 &   $-$0.007 $\pm$ 0.032 & $>-0.5$ \\
      & F814W & F606W-F814W & \multicolumn{4}{c}{   } &    3.682 $\pm$ 0.313 &    0.210 $\pm$ 0.520 &    0.130 $\pm$ 0.213 & $<-0.9$ \\
                & & & \multicolumn{4}{c}{   } &    3.498 $\pm$ 0.007 &   $-$0.116 $\pm$ 0.009 &   $-$0.005 $\pm$ 0.015 & $>-0.9$ \\
      & F814W & F675W-F814W & \multicolumn{4}{c}{   } &    3.594 $\pm$ 0.082 &    0.064 $\pm$ 0.452 &    0.332 $\pm$ 0.591 & $<-0.2$ \\
                & & & \multicolumn{4}{c}{   } &    3.551 $\pm$ 0.004 &   $-$0.192 $\pm$ 0.032 &    0.021 $\pm$ 0.038 & $>-0.2$ \\
      & F814W & F814W-F850LP & \multicolumn{4}{c}{   } &    2.638 $\pm$ 0.070 &   $-$0.906 $\pm$ 0.106 &   $-$0.191 $\pm$ 0.040 &  .... \\
F814W & F814W & F336W-F814W & \multicolumn{4}{c}{   } &    3.911 $\pm$ 0.010 &    0.006 $\pm$ 0.008 &    0.000 $\pm$ 0.002 & $< 5.0$ \\
                & & & \multicolumn{4}{c}{   } &    4.221 $\pm$ 0.135 &   $-$0.100 $\pm$ 0.040 &    0.009 $\pm$ 0.003 & $> 5.0$ \\
      & F814W & F439W-F814W &    3.928 $\pm$ 0.054 &    0.003 $\pm$ 0.021 &    0.000 $\pm$ 0.000 &  &    3.912 $\pm$ 0.009 &    0.012 $\pm$ 0.011 &   $-$0.001 $\pm$ 0.003 & $< 3.5$ \\
                & & & \multicolumn{4}{c}{   } &    4.095 $\pm$ 0.199 &   $-$0.083 $\pm$ 0.086 &    0.012 $\pm$ 0.009 & $> 3.5$ \\
      & F814W & F555W-F814W &    3.937 $\pm$ 0.012 &    0.010 $\pm$ 0.031 &    0.000 $\pm$ 0.000 &  &    3.940 $\pm$ 0.003 &    0.023 $\pm$ 0.006 &    0.002 $\pm$ 0.007 &  .... \\
      & F814W & F606W-F814W & \multicolumn{4}{c}{   } &    3.962 $\pm$ 0.004 &    0.037 $\pm$ 0.005 &    0.004 $\pm$ 0.005 &  .... \\
      & F814W & F675W-F814W & \multicolumn{4}{c}{   } &    3.945 $\pm$ 0.003 &    0.060 $\pm$ 0.008 &   $-$0.002 $\pm$ 0.013 &  .... \\
      & F814W & F814W-F850LP & \multicolumn{4}{c}{   } &    4.243 $\pm$ 0.113 &    0.295 $\pm$ 0.156 &    0.062 $\pm$ 0.054 & $<-1.0$ \\
                & & & \multicolumn{4}{c}{   } &    4.183 $\pm$ 0.074 &    0.177 $\pm$ 0.245 &    0.001 $\pm$ 0.185 & $>-1.0$ \\
F850LP & F850LPW & F336W-F850LP & \multicolumn{4}{c}{   } &    4.599 $\pm$ 0.019 &   $-$0.000 $\pm$ 0.043 &    0.001 $\pm$ 0.021 & $< 0.0$ \\
                & & & \multicolumn{4}{c}{   } &    4.603 $\pm$ 0.008 &    0.001 $\pm$ 0.004 &    0.000 $\pm$ 0.001 & $> 0.0$ \\
      & F850LP & F439W-F850LP & \multicolumn{4}{c}{   } &    4.608 $\pm$ 0.013 &    0.016 $\pm$ 0.032 &    0.008 $\pm$ 0.018 & $< 0.0$ \\
                & & & \multicolumn{4}{c}{   } &    4.608 $\pm$ 0.007 &   $-$0.003 $\pm$ 0.007 &    0.001 $\pm$ 0.001 & $> 0.0$ \\
      & F850LP & F555W-F850LP & \multicolumn{4}{c}{   } &    4.763 $\pm$ 0.315 &    0.124 $\pm$ 0.247 &    0.023 $\pm$ 0.048 & $<-2.0$ \\
                & & & \multicolumn{4}{c}{   } &    4.606 $\pm$ 0.005 &    0.003 $\pm$ 0.003 &    0.002 $\pm$ 0.001 & $>-2.0$ \\
      & F850LP & F606W-F850LP & \multicolumn{4}{c}{   } &    4.931 $\pm$ 0.649 &    0.222 $\pm$ 0.446 &    0.037 $\pm$ 0.076 & $<-2.5$ \\
                & & & \multicolumn{4}{c}{   } &    4.609 $\pm$ 0.008 &    0.004 $\pm$ 0.012 &    0.001 $\pm$ 0.005 & $>-2.5$ \\
      & F850LP & F675W-F850LP & \multicolumn{4}{c}{   } &    4.945 $\pm$ 0.633 &    0.323 $\pm$ 0.611 &    0.076 $\pm$ 0.146 & $<-1.8$ \\
                & & & \multicolumn{4}{c}{   } &    4.609 $\pm$ 0.007 &    0.006 $\pm$ 0.011 &    0.002 $\pm$ 0.007 & $>-1.8$ \\
      & F850LP & F814W-F850LP & \multicolumn{4}{c}{   } &    5.034 $\pm$ 1.139 &    0.497 $\pm$ 1.373 &    0.143 $\pm$ 0.413 & $<-1.5$ \\
                & & & \multicolumn{4}{c}{   } &    4.683 $\pm$ 0.038 &    0.117 $\pm$ 0.076 &    0.044 $\pm$ 0.036 & $>-1.5$ \\
\enddata
\end{deluxetable}
 % hrc2wfpc2

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{AB Colors of the E/S0 Template from Ben\'\i tez et al. (2004) in the WFC Filter System \label{tx_w_el}}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt} 
\tablehead{
\colhead{z}&
\colhead{F435W-F606W}&
\colhead{F475W-F606W}&
\colhead{F555W-F606W}&
\colhead{F625W-F606W}&
\colhead{F775W-F606W}&
\colhead{F814W-F606W}&
\colhead{F850LP-F606W}
}
\startdata
0.01 &  1.06 &  0.63 &  0.24 &  $-$0.16 &  $-$0.52 &  $-$0.58 &  $-$0.74 \\
0.06 &  1.26 &  0.72 &  0.25 &  $-$0.16 &  $-$0.56 &  $-$0.63 &  $-$0.79 \\
0.11 &  1.46 &  0.80 &  0.27 &  $-$0.17 &  $-$0.61 &  $-$0.68 &  $-$0.86 \\
0.16 &  1.60 &  0.93 &  0.30 &  $-$0.19 &  $-$0.65 &  $-$0.73 &  $-$0.93 \\
0.21 &  1.76 &  1.06 &  0.34 &  $-$0.23 &  $-$0.71 &  $-$0.80 &  $-$1.01 \\
0.26 &  1.75 &  1.17 &  0.42 &  $-$0.26 &  $-$0.77 &  $-$0.87 &  $-$1.10 \\
0.31 &  1.79 &  1.25 &  0.52 &  $-$0.29 &  $-$0.84 &  $-$0.94 &  $-$1.19 \\
0.36 &  1.83 &  1.34 &  0.62 &  $-$0.32 &  $-$0.91 &  $-$1.01 &  $-$1.28 \\
0.41 &  1.90 &  1.39 &  0.70 &  $-$0.33 &  $-$0.96 &  $-$1.07 &  $-$1.36 \\
0.46 &  1.99 &  1.36 &  0.74 &  $-$0.32 &  $-$1.05 &  $-$1.16 &  $-$1.46 \\
0.51 &  2.10 &  1.37 &  0.74 &  $-$0.30 &  $-$1.16 &  $-$1.28 &  $-$1.58 \\
0.56 &  2.19 &  1.36 &  0.69 &  $-$0.28 &  $-$1.28 &  $-$1.41 &  $-$1.72 \\
0.61 &  2.28 &  1.36 &  0.62 &  $-$0.27 &  $-$1.39 &  $-$1.52 &  $-$1.84 \\
0.66 &  2.40 &  1.41 &  0.59 &  $-$0.27 &  $-$1.47 &  $-$1.61 &  $-$1.95 \\
0.71 &  2.50 &  1.48 &  0.58 &  $-$0.27 &  $-$1.53 &  $-$1.69 &  $-$2.06 \\
0.76 &  2.54 &  1.55 &  0.56 &  $-$0.27 &  $-$1.59 &  $-$1.78 &  $-$2.20 \\
0.81 &  2.57 &  1.61 &  0.60 &  $-$0.32 &  $-$1.59 &  $-$1.82 &  $-$2.30 \\
0.86 &  2.60 &  1.74 &  0.71 &  $-$0.35 &  $-$1.51 &  $-$1.80 &  $-$2.35 \\
0.91 &  2.57 &  1.84 &  0.82 &  $-$0.35 &  $-$1.46 &  $-$1.80 &  $-$2.40 \\
0.96 &  2.50 &  1.89 &  0.90 &  $-$0.38 &  $-$1.45 &  $-$1.82 &  $-$2.46 \\
1.01 &  2.44 &  1.94 &  0.98 &  $-$0.39 &  $-$1.44 &  $-$1.82 &  $-$2.50 
\enddata
\end{deluxetable}
 %tx_w_el
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{AB Colors of the Sbc Template from
 Ben\'\i tez et al. (2004) in the WFC Filter System\tablenotemark{a}
 \label{tx_w_Sbc}}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt} 
\tablehead{
\colhead{z}&
\colhead{F435W-F606W}&
\colhead{F475W-F606W}&
\colhead{F555W-F606W}&
\colhead{F625W-F606W}&
\colhead{F775W-F606W}&
\colhead{F814W-F606W}&
\colhead{F850LP-F606W}
}
\startdata
0.01 &  0.75 &  0.47 &  0.18 &  $-$0.13 &  $-$0.42 &  $-$0.48 &  $-$0.64 \\
0.06 &  0.86 &  0.52 &  0.19 &  $-$0.13 &  $-$0.45 &  $-$0.51 &  $-$0.66 \\
0.11 &  0.98 &  0.57 &  0.21 &  $-$0.14 &  $-$0.48 &  $-$0.54 &  $-$0.70 \\
0.16 &  1.11 &  0.65 &  0.22 &  $-$0.15 &  $-$0.51 &  $-$0.58 &  $-$0.74 \\
0.21 &  1.26 &  0.74 &  0.24 &  $-$0.16 &  $-$0.54 &  $-$0.61 &  $-$0.79 \\
0.26 &  1.38 &  0.82 &  0.27 &  $-$0.18 &  $-$0.58 &  $-$0.66 &  $-$0.85 \\
0.31 &  1.48 &  0.90 &  0.31 &  $-$0.21 &  $-$0.63 &  $-$0.71 &  $-$0.91 \\
0.36 &  1.54 &  1.00 &  0.37 &  $-$0.23 &  $-$0.67 &  $-$0.75 &  $-$0.96 \\
0.41 &  1.58 &  1.08 &  0.43 &  $-$0.26 &  $-$0.72 &  $-$0.80 &  $-$1.03 \\
0.46 &  1.58 &  1.12 &  0.49 &  $-$0.27 &  $-$0.78 &  $-$0.87 &  $-$1.10 \\
0.51 &  1.54 &  1.14 &  0.54 &  $-$0.28 &  $-$0.85 &  $-$0.94 &  $-$1.19 \\
0.56 &  1.47 &  1.13 &  0.58 &  $-$0.29 &  $-$0.93 &  $-$1.03 &  $-$1.27 \\
0.61 &  1.39 &  1.11 &  0.60 &  $-$0.29 &  $-$1.01 &  $-$1.11 &  $-$1.36 \\
0.66 &  1.30 &  1.07 &  0.61 &  $-$0.29 &  $-$1.08 &  $-$1.18 &  $-$1.44 \\
0.71 &  1.20 &  0.99 &  0.60 &  $-$0.28 &  $-$1.15 &  $-$1.26 &  $-$1.54 \\
0.76 &  1.10 &  0.91 &  0.57 &  $-$0.25 &  $-$1.22 &  $-$1.34 &  $-$1.63 \\
0.81 &  1.00 &  0.82 &  0.53 &  $-$0.24 &  $-$1.26 &  $-$1.40 &  $-$1.72 \\
0.86 &  0.91 &  0.74 &  0.48 &  $-$0.22 &  $-$1.28 &  $-$1.44 &  $-$1.80 \\
0.91 &  0.83 &  0.67 &  0.42 &  $-$0.20 &  $-$1.28 &  $-$1.47 &  $-$1.86 \\
0.96 &  0.76 &  0.60 &  0.38 &  $-$0.19 &  $-$1.27 &  $-$1.47 &  $-$1.90 \\
1.01 &  0.70 &  0.55 &  0.33 &  $-$0.16 &  $-$1.24 &  $-$1.46 &  $-$1.93 
\enddata
\end{deluxetable}
 %tx_w_sbc
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{AB Colors of the Im Template from
 Ben\'\i tez et al. (2004) in the WFC Filter System \label{tx_w_im}}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt} 
\tablehead{
\colhead{z}&
\colhead{F435W-F606W}&
\colhead{F475W-F606W}&
\colhead{F555W-F606W}&
\colhead{F625W-F606W}&
\colhead{F775W-F606W}&
\colhead{F814W-F606W}&
\colhead{F850LP-F606W}
}
\startdata
0.01 &  0.36 &  0.19 &  0.06 &  $-$0.04 &  $-$0.20 &  $-$0.23 &  $-$0.31 \\
0.06 &  0.42 &  0.21 &  0.05 &  $-$0.03 &  $-$0.21 &  $-$0.24 &  $-$0.32 \\
0.11 &  0.50 &  0.28 &  0.05 &  $-$0.04 &  $-$0.22 &  $-$0.25 &  $-$0.33 \\
0.16 &  0.59 &  0.34 &  0.06 &  $-$0.08 &  $-$0.22 &  $-$0.26 &  $-$0.35 \\
0.21 &  0.68 &  0.40 &  0.10 &  $-$0.10 &  $-$0.23 &  $-$0.27 &  $-$0.36 \\
0.26 &  0.76 &  0.47 &  0.15 &  $-$0.11 &  $-$0.23 &  $-$0.27 &  $-$0.38 \\
0.31 &  0.87 &  0.52 &  0.18 &  $-$0.13 &  $-$0.24 &  $-$0.28 &  $-$0.40 \\
0.36 &  0.86 &  0.57 &  0.21 &  $-$0.15 &  $-$0.27 &  $-$0.31 &  $-$0.43 \\
0.41 &  0.84 &  0.60 &  0.24 &  $-$0.14 &  $-$0.35 &  $-$0.37 &  $-$0.47 \\
0.46 &  0.77 &  0.58 &  0.24 &  $-$0.16 &  $-$0.46 &  $-$0.48 &  $-$0.55 \\
0.51 &  0.72 &  0.60 &  0.27 &  $-$0.20 &  $-$0.52 &  $-$0.54 &  $-$0.59 \\
0.56 &  0.66 &  0.56 &  0.30 &  $-$0.20 &  $-$0.57 &  $-$0.59 &  $-$0.64 \\
0.61 &  0.60 &  0.52 &  0.32 &  $-$0.19 &  $-$0.62 &  $-$0.64 &  $-$0.69 \\
0.66 &  0.53 &  0.47 &  0.33 &  $-$0.18 &  $-$0.65 &  $-$0.68 &  $-$0.77 \\
0.71 &  0.47 &  0.42 &  0.30 &  $-$0.17 &  $-$0.66 &  $-$0.72 &  $-$0.87 \\
0.76 &  0.40 &  0.36 &  0.26 &  $-$0.14 &  $-$0.66 &  $-$0.75 &  $-$0.93 \\
0.81 &  0.34 &  0.31 &  0.23 &  $-$0.12 &  $-$0.68 &  $-$0.78 &  $-$0.97 \\
0.86 &  0.28 &  0.25 &  0.19 &  $-$0.10 &  $-$0.70 &  $-$0.79 &  $-$1.00 \\
0.91 &  0.22 &  0.19 &  0.13 &  $-$0.06 &  $-$0.72 &  $-$0.82 &  $-$1.03 \\
0.96 &  0.18 &  0.15 &  0.10 &  $-$0.07 &  $-$0.70 &  $-$0.80 &  $-$1.03 \\
1.01 &  0.16 &  0.13 &  0.09 &  $-$0.05 &  $-$0.64 &  $-$0.75 &  $-$1.02 
\enddata
\end{deluxetable}
 %tx_w_Im

\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Multi-instrument Colors of the E/S0 Template from
Ben\'\i tez et al. (2004) in the HRC System (AB mag) and WFC F606W (AB mag)%\tablenotemark{a}
\label{tx_h_el} }
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt} 
%\rotate
\tablehead{
\colhead{z}&
\colhead{H$_{F220W}$-}&
\colhead{H$_{F250W}$-}&
\colhead{H$_{F330W}$-}&
\colhead{H$_{F435W}$-}&
\colhead{H$_{F475W}$-}&
\colhead{H$_{F555W}$-}&
\colhead{H$_{F606W}$-}&
\colhead{H$_{F625W}$-}&
\colhead{H$_{F775W}$-}&
\colhead{H$_{F814W}$-}&
\colhead{H$_{F850LP}$-}\\
&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}
}
\startdata
0.01 &  5.42 &  4.08 &  2.54 &  1.06 &  0.61 &  0.24 &  0.01 &  $-$0.15 &  $-$0.51 &  $-$0.59 &  $-$0.76 \\
0.06 &  5.53 &  4.39 &  2.69 &  1.26 &  0.69 &  0.25 &  0.01 &  $-$0.16 &  $-$0.56 &  $-$0.64 &  $-$0.80 \\
0.11 &  5.61 &  4.64 &  2.88 &  1.45 &  0.77 &  0.27 &  0.01 &  $-$0.16 &  $-$0.60 &  $-$0.68 &  $-$0.87 \\
0.16 &  5.67 &  4.82 &  3.14 &  1.59 &  0.89 &  0.31 &  0.02 &  $-$0.18 &  $-$0.64 &  $-$0.74 &  $-$0.95 \\
0.21 &  5.70 &  4.92 &  3.39 &  1.76 &  1.02 &  0.34 &  0.02 &  $-$0.22 &  $-$0.70 &  $-$0.81 &  $-$1.03 \\
0.26 &  5.69 &  4.98 &  3.66 &  1.76 &  1.14 &  0.43 &  0.02 &  $-$0.26 &  $-$0.76 &  $-$0.88 &  $-$1.12 \\
0.31 &  5.64 &  5.00 &  3.91 &  1.79 &  1.22 &  0.53 &  0.03 &  $-$0.28 &  $-$0.83 &  $-$0.95 &  $-$1.21 \\
0.36 &  5.55 &  5.00 &  4.09 &  1.83 &  1.31 &  0.63 &  0.03 &  $-$0.31 &  $-$0.90 &  $-$1.03 &  $-$1.30 \\
0.41 &  5.46 &  4.99 &  4.17 &  1.90 &  1.36 &  0.71 &  0.03 &  $-$0.32 &  $-$0.95 &  $-$1.09 &  $-$1.38 \\
0.46 &  5.33 &  4.95 &  4.14 &  1.98 &  1.33 &  0.75 &  0.03 &  $-$0.30 &  $-$1.04 &  $-$1.18 &  $-$1.48 \\
0.51 &  5.17 &  4.87 &  4.05 &  2.10 &  1.33 &  0.75 &  0.04 &  $-$0.28 &  $-$1.16 &  $-$1.30 &  $-$1.61 \\
0.56 &  5.00 &  4.75 &  3.95 &  2.19 &  1.32 &  0.69 &  0.03 &  $-$0.26 &  $-$1.28 &  $-$1.43 &  $-$1.74 \\
0.61 &  4.84 &  4.62 &  3.87 &  2.27 &  1.32 &  0.62 &  0.03 &  $-$0.25 &  $-$1.38 &  $-$1.54 &  $-$1.87 \\
0.66 &  4.69 &  4.48 &  3.82 &  2.38 &  1.36 &  0.60 &  0.03 &  $-$0.26 &  $-$1.45 &  $-$1.63 &  $-$1.98 \\
0.71 &  4.55 &  4.34 &  3.78 &  2.48 &  1.43 &  0.59 &  0.03 &  $-$0.26 &  $-$1.52 &  $-$1.71 &  $-$2.09 \\
0.76 &  4.41 &  4.17 &  3.72 &  2.53 &  1.50 &  0.57 &  0.03 &  $-$0.26 &  $-$1.58 &  $-$1.80 &  $-$2.22 \\
0.81 &  4.29 &  4.03 &  3.66 &  2.57 &  1.57 &  0.61 &  0.03 &  $-$0.32 &  $-$1.57 &  $-$1.85 &  $-$2.33 \\
0.86 &  4.23 &  3.94 &  3.64 &  2.60 &  1.70 &  0.72 &  0.03 &  $-$0.34 &  $-$1.49 &  $-$1.83 &  $-$2.38 \\
0.91 &  4.16 &  3.83 &  3.57 &  2.58 &  1.81 &  0.83 &  0.04 &  $-$0.34 &  $-$1.44 &  $-$1.85 &  $-$2.44 \\
0.96 &  4.06 &  3.70 &  3.46 &  2.51 &  1.87 &  0.91 &  0.04 &  $-$0.36 &  $-$1.43 &  $-$1.87 &  $-$2.51 \\
1.01 &  3.98 &  3.59 &  3.35 &  2.44 &  1.91 &  1.00 &  0.04 &  $-$0.37 &  $-$1.43 &  $-$1.87 &  $-$2.56 
\enddata
\end{deluxetable}
 %tx_h_el
  \begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Multi-instrument Colors of the Sbc Template from
Ben\'\i tez et al. (2004) in the HRC System (AB mag) and WFC F606W (AB mag)%\tablenotemark{a}
\label{tx_h_sbc} }
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt} 
%\rotate
\tablehead{
\colhead{z}&
\colhead{H$_{F220W}$-}&
\colhead{H$_{F250W}$-}&
\colhead{H$_{F330W}$-}&
\colhead{H$_{F435W}$-}&
\colhead{H$_{F475W}$-}&
\colhead{H$_{F555W}$-}&
\colhead{H$_{F606W}$-}&
\colhead{H$_{F625W}$-}&
\colhead{H$_{F775W}$-}&
\colhead{H$_{F814W}$-}&
\colhead{H$_{F850LP}$-}\\
&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}
}
\startdata
0.01 &  3.12 &  2.78 &  2.05 &  0.75 &  0.46 &  0.19 &  0.01 &  $-$0.12 &  $-$0.42 &  $-$0.48 &  $-$0.65 \\
0.06 &  3.10 &  2.79 &  2.20 &  0.86 &  0.50 &  0.19 &  0.01 &  $-$0.13 &  $-$0.45 &  $-$0.51 &  $-$0.67 \\
0.11 &  3.08 &  2.78 &  2.31 &  0.98 &  0.55 &  0.21 &  0.01 &  $-$0.13 &  $-$0.48 &  $-$0.55 &  $-$0.71 \\
0.16 &  3.06 &  2.76 &  2.35 &  1.11 &  0.62 &  0.22 &  0.01 &  $-$0.14 &  $-$0.51 &  $-$0.58 &  $-$0.75 \\
0.21 &  3.05 &  2.73 &  2.35 &  1.26 &  0.71 &  0.24 &  0.01 &  $-$0.16 &  $-$0.54 &  $-$0.62 &  $-$0.80 \\
0.26 &  3.04 &  2.68 &  2.33 &  1.38 &  0.79 &  0.27 &  0.02 &  $-$0.18 &  $-$0.58 &  $-$0.67 &  $-$0.86 \\
0.31 &  3.03 &  2.63 &  2.28 &  1.47 &  0.87 &  0.32 &  0.02 &  $-$0.20 &  $-$0.63 &  $-$0.72 &  $-$0.93 \\
0.36 &  3.03 &  2.58 &  2.23 &  1.53 &  0.97 &  0.38 &  0.02 &  $-$0.23 &  $-$0.66 &  $-$0.76 &  $-$0.98 \\
0.41 &  3.02 &  2.52 &  2.17 &  1.58 &  1.05 &  0.44 &  0.02 &  $-$0.25 &  $-$0.71 &  $-$0.82 &  $-$1.05 \\
0.46 &  3.00 &  2.47 &  2.10 &  1.58 &  1.10 &  0.50 &  0.02 &  $-$0.26 &  $-$0.77 &  $-$0.88 &  $-$1.12 \\
0.51 &  2.98 &  2.41 &  2.01 &  1.54 &  1.12 &  0.55 &  0.03 &  $-$0.27 &  $-$0.84 &  $-$0.96 &  $-$1.21 \\
0.56 &  2.94 &  2.35 &  1.91 &  1.47 &  1.12 &  0.59 &  0.03 &  $-$0.27 &  $-$0.92 &  $-$1.04 &  $-$1.30 \\
0.61 &  2.90 &  2.28 &  1.80 &  1.39 &  1.09 &  0.61 &  0.03 &  $-$0.28 &  $-$1.00 &  $-$1.13 &  $-$1.38 \\
0.66 &  2.86 &  2.23 &  1.70 &  1.30 &  1.05 &  0.62 &  0.03 &  $-$0.27 &  $-$1.07 &  $-$1.20 &  $-$1.47 \\
0.71 &  2.81 &  2.17 &  1.59 &  1.20 &  0.98 &  0.60 &  0.03 &  $-$0.26 &  $-$1.14 &  $-$1.28 &  $-$1.56 \\
0.76 &  2.76 &  2.11 &  1.49 &  1.10 &  0.90 &  0.57 &  0.03 &  $-$0.24 &  $-$1.21 &  $-$1.35 &  $-$1.66 \\
0.81 &  2.72 &  2.06 &  1.40 &  1.00 &  0.81 &  0.53 &  0.03 &  $-$0.23 &  $-$1.25 &  $-$1.42 &  $-$1.75 \\
0.86 &  2.69 &  2.02 &  1.33 &  0.91 &  0.73 &  0.48 &  0.03 &  $-$0.21 &  $-$1.27 &  $-$1.46 &  $-$1.82 \\
0.91 &  2.67 &  1.99 &  1.28 &  0.83 &  0.66 &  0.43 &  0.02 &  $-$0.19 &  $-$1.27 &  $-$1.49 &  $-$1.89 \\
0.96 &  2.66 &  1.98 &  1.25 &  0.76 &  0.59 &  0.38 &  0.02 &  $-$0.18 &  $-$1.25 &  $-$1.50 &  $-$1.93 \\
1.01 &  2.66 &  1.97 &  1.23 &  0.70 &  0.54 &  0.33 &  0.02 &  $-$0.15 &  $-$1.22 &  $-$1.49 &  $-$1.96 
\enddata
\end{deluxetable}
 %tx_h_sbc
 \begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Multi-instrument Colors of the Im Template from
Ben\'\i tez et al. (2004) in the HRC System (AB mag) and WFC F606W (AB mag)%\tablenotemark{a}
\label{tx_h_im} }
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt} 
%\rotate
\tablehead{
\colhead{z}&
\colhead{H$_{F220W}$-}&
\colhead{H$_{F250W}$-}&
\colhead{H$_{F330W}$-}&
\colhead{H$_{F435W}$-}&
\colhead{H$_{F475W}$-}&
\colhead{H$_{F555W}$-}&
\colhead{H$_{F606W}$-}&
\colhead{H$_{F625W}$-}&
\colhead{H$_{F775W}$-}&
\colhead{H$_{F814W}$-}&
\colhead{H$_{F850LP}$-}\\
&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}&
\colhead{W$_{F606W}$}
}
\startdata
0.01 &  1.41 &  1.34 &  1.12 &  0.36 &  0.18 &  0.06 &  0.00 &  $-$0.03 &  $-$0.20 &  $-$0.24 &  $-$0.32 \\
0.06 &  1.38 &  1.32 &  1.15 &  0.43 &  0.19 &  0.05 &  0.00 &  $-$0.03 &  $-$0.21 &  $-$0.24 &  $-$0.33 \\
0.11 &  1.36 &  1.30 &  1.17 &  0.50 &  0.27 &  0.05 &  0.00 &  $-$0.04 &  $-$0.21 &  $-$0.25 &  $-$0.34 \\
0.16 &  1.34 &  1.27 &  1.18 &  0.59 &  0.33 &  0.07 &  0.00 &  $-$0.08 &  $-$0.22 &  $-$0.26 &  $-$0.36 \\
0.21 &  1.33 &  1.23 &  1.16 &  0.68 &  0.39 &  0.10 &  0.01 &  $-$0.10 &  $-$0.23 &  $-$0.27 &  $-$0.37 \\
0.26 &  1.33 &  1.20 &  1.13 &  0.76 &  0.45 &  0.15 &  0.01 &  $-$0.11 &  $-$0.23 &  $-$0.28 &  $-$0.39 \\
0.31 &  1.32 &  1.17 &  1.10 &  0.87 &  0.51 &  0.18 &  0.01 &  $-$0.13 &  $-$0.24 &  $-$0.29 &  $-$0.41 \\
0.36 &  1.30 &  1.13 &  1.05 &  0.86 &  0.55 &  0.21 &  0.01 &  $-$0.15 &  $-$0.26 &  $-$0.32 &  $-$0.44 \\
0.41 &  1.28 &  1.08 &  0.99 &  0.84 &  0.59 &  0.25 &  0.02 &  $-$0.13 &  $-$0.35 &  $-$0.38 &  $-$0.48 \\
0.46 &  1.21 &  1.00 &  0.88 &  0.77 &  0.57 &  0.25 &  0.01 &  $-$0.16 &  $-$0.47 &  $-$0.49 &  $-$0.56 \\
0.51 &  1.18 &  0.95 &  0.81 &  0.72 &  0.59 &  0.28 &  0.01 &  $-$0.19 &  $-$0.52 &  $-$0.54 &  $-$0.60 \\
0.56 &  1.15 &  0.90 &  0.74 &  0.66 &  0.56 &  0.31 &  0.02 &  $-$0.19 &  $-$0.57 &  $-$0.59 &  $-$0.65 \\
0.61 &  1.12 &  0.86 &  0.68 &  0.60 &  0.51 &  0.32 &  0.02 &  $-$0.18 &  $-$0.61 &  $-$0.64 &  $-$0.70 \\
0.66 &  1.09 &  0.82 &  0.61 &  0.53 &  0.47 &  0.34 &  0.02 &  $-$0.17 &  $-$0.64 &  $-$0.68 &  $-$0.77 \\
0.71 &  1.07 &  0.78 &  0.55 &  0.47 &  0.41 &  0.30 &  0.02 &  $-$0.16 &  $-$0.65 &  $-$0.72 &  $-$0.86 \\
0.76 &  1.04 &  0.75 &  0.49 &  0.40 &  0.36 &  0.26 &  0.02 &  $-$0.13 &  $-$0.66 &  $-$0.76 &  $-$0.93 \\
0.81 &  1.03 &  0.72 &  0.45 &  0.34 &  0.30 &  0.23 &  0.01 &  $-$0.11 &  $-$0.67 &  $-$0.79 &  $-$0.97 \\
0.86 &  1.02 &  0.70 &  0.41 &  0.28 &  0.25 &  0.19 &  0.01 &  $-$0.10 &  $-$0.69 &  $-$0.81 &  $-$1.01 \\
0.91 &  1.00 &  0.66 &  0.36 &  0.22 &  0.19 &  0.13 &  0.01 &  $-$0.06 &  $-$0.72 &  $-$0.84 &  $-$1.05 \\
0.96 &  1.01 &  0.66 &  0.35 &  0.18 &  0.15 &  0.10 &  0.01 &  $-$0.06 &  $-$0.69 &  $-$0.81 &  $-$1.06 \\
1.01 &  1.04 &  0.68 &  0.35 &  0.16 &  0.13 &  0.09 &  0.01 &  $-$0.05 &  $-$0.63 &  $-$0.76 &  $-$1.04 
\enddata
\end{deluxetable}
 %tx_h_im

\begin{deluxetable}{lccccc}
\tabletypesize{\footnotesize}
\tablecaption{Multi-instrument Colors of the E/S0 Template from
Ben\'\i tez et al. (2004) in the Landolt System (VEGAMAG) and WFC F606W (VEGAMAG)%\tablenotemark{a}
\label{tx_lan_el} }
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt} 
\tablehead{
\colhead{z}&
\colhead{U-F606W}&
\colhead{B-F606W}&
\colhead{V-F606W}&
\colhead{R-F606W}&
\colhead{I-F606W}
}
\startdata
0.01 &  1.57 &  1.14 &  0.27 &  $-$0.33 &  $-$0.89 \\
0.06 &  1.65 &  1.30 &  0.27 &  $-$0.34 &  $-$0.94 \\
0.11 &  1.74 &  1.46 &  0.26 &  $-$0.36 &  $-$1.00 \\
0.16 &  1.86 &  1.61 &  0.27 &  $-$0.38 &  $-$1.04 \\
0.21 &  2.02 &  1.72 &  0.31 &  $-$0.42 &  $-$1.10 \\
0.26 &  2.22 &  1.80 &  0.37 &  $-$0.47 &  $-$1.17 \\
0.31 &  2.43 &  1.86 &  0.46 &  $-$0.51 &  $-$1.23 \\
0.36 &  2.65 &  1.90 &  0.56 &  $-$0.54 &  $-$1.31 \\
0.41 &  2.87 &  1.96 &  0.64 &  $-$0.55 &  $-$1.37 \\
0.46 &  3.03 &  2.01 &  0.68 &  $-$0.57 &  $-$1.44 \\
0.51 &  3.09 &  2.06 &  0.67 &  $-$0.58 &  $-$1.56 \\
0.56 &  3.05 &  2.12 &  0.62 &  $-$0.61 &  $-$1.68 \\
0.61 &  2.96 &  2.19 &  0.57 &  $-$0.64 &  $-$1.81 \\
0.66 &  2.86 &  2.28 &  0.53 &  $-$0.66 &  $-$1.91 \\
0.71 &  2.78 &  2.36 &  0.51 &  $-$0.68 &  $-$1.99 \\
0.76 &  2.70 &  2.41 &  0.49 &  $-$0.72 &  $-$2.07 \\
0.81 &  2.65 &  2.47 &  0.51 &  $-$0.73 &  $-$2.09 \\
0.86 &  2.66 &  2.54 &  0.60 &  $-$0.70 &  $-$2.03 \\
0.91 &  2.65 &  2.57 &  0.69 &  $-$0.69 &  $-$1.97 \\
0.96 &  2.59 &  2.55 &  0.76 &  $-$0.70 &  $-$1.95 \\
1.01 &  2.54 &  2.53 &  0.85 &  $-$0.71 &  $-$1.93 
\enddata
\end{deluxetable}
 %tx_h_el
\begin{deluxetable}{lccccc}
\tabletypesize{\footnotesize}
\tablecaption{Multi-instrument Colors of the Sbc Template from
Ben\'\i tez et al. (2004) in the Landolt System (VEGAMAG) and WFC F606W (VEGAMAG)\tablenotemark{a}
\label{tx_lan_sbc} }
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt} 
\tablehead{
\colhead{z}&
\colhead{U-F606W}&
\colhead{B-F606W}&
\colhead{V-F606W}&
\colhead{R-F606W}&
\colhead{I-F606W}
}
\startdata
0.01 &  0.96 &  0.88 &  0.22 &  $-$0.29 &  $-$0.79 \\
0.06 &  1.15 &  0.97 &  0.22 &  $-$0.30 &  $-$0.83 \\
0.11 &  1.30 &  1.07 &  0.22 &  $-$0.31 &  $-$0.86 \\
0.16 &  1.42 &  1.19 &  0.23 &  $-$0.32 &  $-$0.89 \\
0.21 &  1.50 &  1.31 &  0.24 &  $-$0.34 &  $-$0.92 \\
0.26 &  1.52 &  1.42 &  0.26 &  $-$0.37 &  $-$0.96 \\
0.31 &  1.49 &  1.52 &  0.29 &  $-$0.40 &  $-$1.02 \\
0.36 &  1.46 &  1.60 &  0.34 &  $-$0.42 &  $-$1.06 \\
0.41 &  1.40 &  1.65 &  0.40 &  $-$0.45 &  $-$1.11 \\
0.46 &  1.34 &  1.66 &  0.45 &  $-$0.48 &  $-$1.17 \\
0.51 &  1.25 &  1.64 &  0.49 &  $-$0.50 &  $-$1.24 \\
0.56 &  1.16 &  1.60 &  0.53 &  $-$0.53 &  $-$1.32 \\
0.61 &  1.06 &  1.53 &  0.55 &  $-$0.55 &  $-$1.41 \\
0.66 &  0.96 &  1.46 &  0.57 &  $-$0.55 &  $-$1.49 \\
0.71 &  0.85 &  1.36 &  0.57 &  $-$0.57 &  $-$1.57 \\
0.76 &  0.74 &  1.26 &  0.55 &  $-$0.58 &  $-$1.64 \\
0.81 &  0.63 &  1.17 &  0.51 &  $-$0.58 &  $-$1.70 \\
0.86 &  0.54 &  1.08 &  0.48 &  $-$0.57 &  $-$1.73 \\
0.91 &  0.47 &  1.00 &  0.43 &  $-$0.55 &  $-$1.74 \\
0.96 &  0.41 &  0.93 &  0.39 &  $-$0.53 &  $-$1.73 \\
1.01 &  0.37 &  0.87 &  0.35 &  $-$0.50 &  $-$1.71 
\enddata
\end{deluxetable}
 %tx_h_sbc
\begin{deluxetable}{lrcccc}
\tabletypesize{\small}
\tablecaption{Multi-instrument Colors of the Im Template from
Ben\'\i tez et al. (2004) in the Landolt System (VEGAMAG) and WFC F606W (VEGAMAG)\tablenotemark{a}
\label{tx_lan_Im} }
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt} 
\tablehead{
\colhead{z}&
\colhead{U-F606W}&
\colhead{B-F606W}&
\colhead{V-F606W}&
\colhead{R-F606W}&
\colhead{I-F606W}
}
\startdata
0.01 &  0.18 &  0.52 &  0.13 &  $-$0.18 &  $-$0.56 \\
0.06 &  0.34 &  0.57 &  0.09 &  $-$0.17 &  $-$0.57 \\
0.11 &  0.43 &  0.65 &  0.09 &  $-$0.17 &  $-$0.58 \\
0.16 &  0.46 &  0.73 &  0.12 &  $-$0.22 &  $-$0.58 \\
0.21 &  0.47 &  0.82 &  0.15 &  $-$0.24 &  $-$0.59 \\
0.26 &  0.46 &  0.90 &  0.18 &  $-$0.25 &  $-$0.60 \\
0.31 &  0.44 &  0.96 &  0.21 &  $-$0.25 &  $-$0.61 \\
0.36 &  0.40 &  1.00 &  0.21 &  $-$0.27 &  $-$0.63 \\
0.41 &  0.34 &  1.00 &  0.24 &  $-$0.29 &  $-$0.67 \\
0.46 &  0.24 &  0.94 &  0.25 &  $-$0.34 &  $-$0.79 \\
0.51 &  0.17 &  0.90 &  0.29 &  $-$0.37 &  $-$0.88 \\
0.56 &  0.10 &  0.85 &  0.32 &  $-$0.39 &  $-$0.94 \\
0.61 &  0.03 &  0.79 &  0.34 &  $-$0.38 &  $-$1.00 \\
0.66 &  $-$0.04 &  0.73 &  0.34 &  $-$0.37 &  $-$1.05 \\
0.71 &  $-$0.11 &  0.67 &  0.33 &  $-$0.36 &  $-$1.05 \\
0.76 &  $-$0.17 &  0.61 &  0.31 &  $-$0.35 &  $-$1.04 \\
0.81 &  $-$0.23 &  0.55 &  0.28 &  $-$0.33 &  $-$1.06 \\
0.86 &  $-$0.28 &  0.49 &  0.24 &  $-$0.32 &  $-$1.08 \\
0.91 &  $-$0.34 &  0.43 &  0.19 &  $-$0.32 &  $-$1.10 \\
0.96 &  $-$0.36 &  0.39 &  0.17 &  $-$0.30 &  $-$1.11 \\
1.01 &  $-$0.36 &  0.37 &  0.16 &  $-$0.27 &  $-$1.08 
\enddata
\end{deluxetable}
 %tx_h_im

\begin{deluxetable}{rcccccccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{S/N Calculation for Different Aperture Radii  for WFC/F606W}
\tablewidth{0pt}\label{OAT}
\tablehead{
\multicolumn{2}{c}{Aperture radius}&\colhead{Area}&&\colhead{~EE~}&&\colhead{Signal}&\multicolumn{3}{c}{Main  Noise Sources (ADU)} &&\multicolumn{2}{c}{Other Noise (\%)}&\colhead{Total}&\colhead{S/N}\\ \cline{1-2} \cline{8-10} \cline{12-13}
\colhead{Pix} & \colhead{arcsec} & \colhead{pix} &&\colhead{\%}  &&\colhead{ADU} & \colhead{Source} & 
 \colhead{Read Noise} & \colhead{Background} && \colhead{Breathing} & \colhead{Aperture corr.} &\colhead{Noise} &\colhead{Ratio}
}
\startdata
1  &	0.05&	\phn\phn\phn3.1&&	31.30&&	313.0&		17.7&	\phn4.0&	\phn5.6&&	0.05&	0.07&			28.1&	11.1\\
2  &	0.10&	\phn\phn12.6&&	65.60&&	656.0&		25.6&	\phn7.9&	11.2&&	0.04&	0.03&			37.9&	17.3\\
3  &	0.15&	\phn\phn28.3&&	79.60&&	796.0&		28.2&	11.9&	16.8&&	0.03&	0.02&			36.3&	22.0\\
4  &	0.20&	\phn\phn50.3&&	84.50&&	845.0&		29.1&	15.9&	22.4&&	0.02&	0.02&			35.6&	23.7\\
5  &	0.25&	\phn\phn78.5&&	87.10&&	871.0&		29.5&	19.8&	28.0&&	0.01&	0.01&			37.9&	23.0\\
6  &	0.30&	\phn\phn13.1&&	89.00&&	890.0&		29.8&	23.8&	33.6&&	0.00&	0.01&			43.0&	20.7\\
7  &	0.35&	\phn153.9&&	90.00&&	900.0&		30.0&	27.7&	39.2&&	0.00&	0.01&			49.5&	18.2\\
8  &	0.40&	\phn201.1&&	90.80&&	908.0&		30.1&	31.7&	44.8&&	0.00&	0.01&			56.1&	16.2\\
9  &	0.45&	\phn254.5&&	91.40&&	914.0&		30.2&	35.7&	50.4&&	0.00&	0.01&			62.8&	14.6\\
10 &	0.50&	\phn314.2&&	92.00&&	920.0&		30.3&	39.6&	56.0&&	0.00&	0.01&			69.5&	13.2\\
15 &	0.75&	\phn706.8&&	94.10&&	941.0&		30.7&	59.4&	84.1&&	0.00&	0.01&			\llap{1}03.4&	\phn9.1\\
20 &	1.00&	1256.6&&	95.20&&	952.0&		30.9&	79.3&	\llap{1}12.1&&	0.00&	0.00&			\llap{1}37.6&	\phn6.9\\

\enddata
\tablenotetext{a}{For this simulation we assumed a flux of 1000 electrons in the infinte aperture and a background
level of 10 electrons.}

\end{deluxetable}
